Large N and confining flux tubes as strings - a view from the lattice

I begin these three lectures by describing some of the useful things that we have learned about large-N gauge theories using lattice simulations. For example that the theory is confining in that limit, that for many quantities SU(3) is close to SU(oo), and that this includes the strongly coupled gluon plasma just above Tc, thus providing some of the justification needed to make use of gauge-gravity duality in analysing QCD at RHIC/LHC temperatures. I then turn, in a more detailed discussion, to recent progress on the problem of what effective string theory describes confining flux tubes. I describe lattice calculations of the energy spectrum of closed loops of confining flux, and some dramatic analytic progress in extending the `universal Luscher correction' to terms that are of higher order in 1/l, where l is the length of the string. Both approaches point increasingly to the Nambu-Goto free string theory as being the appropriate starting point for describing string-like degrees of freedom in SU(N) gauge theories.

==> newplotsub2ASU4c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: newplotsub2A.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Nov  7 11:26:54 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (newplotsub2A.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Nov  7 11:26:54 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
780 600 M
63 0 V
6017 0 R
-63 0 V
780 1067 M
63 0 V
6017 0 R
-63 0 V
780 1533 M
63 0 V
6017 0 R
-63 0 V
780 2000 M
63 0 V
6017 0 R
-63 0 V
780 2467 M
63 0 V
6017 0 R
-63 0 V
780 2933 M
63 0 V
6017 0 R
-63 0 V
780 3400 M
63 0 V
6017 0 R
-63 0 V
780 3867 M
63 0 V
6017 0 R
-63 0 V
780 4333 M
63 0 V
6017 0 R
-63 0 V
780 4800 M
63 0 V
6017 0 R
-63 0 V
780 600 M
0 63 V
0 4137 R
0 -63 V
1793 600 M
0 63 V
0 4137 R
0 -63 V
2807 600 M
0 63 V
0 4137 R
0 -63 V
3820 600 M
0 63 V
0 4137 R
0 -63 V
4833 600 M
0 63 V
0 4137 R
0 -63 V
5847 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
780 4800 M
780 600 L
6080 0 V
0 4200 V
-6080 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
926 2352 M
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
1031 -3 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
1030 -2 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
1031 -68 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
5173 2412 M
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
6235 2300 M
0 213 V
-31 -213 R
62 0 V
-62 213 R
62 0 V
926 2397 Pls
1988 2482 Pls
3049 2550 Pls
4111 2542 Pls
5173 2482 Pls
6235 2406 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT2
6077 1363 M
543 0 V
926 2467 M
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
926 3473 M
0 556 V
895 3473 M
62 0 V
-62 556 R
62 0 V
1031 -18 R
0 361 V
-31 -361 R
62 0 V
-62 361 R
62 0 V
1030 -33 R
0 328 V
-31 -328 R
62 0 V
-62 328 R
62 0 V
4111 4374 M
0 306 V
-31 -306 R
62 0 V
-62 306 R
62 0 V
5173 4303 M
0 344 V
-31 -344 R
62 0 V
-62 344 R
62 0 V
6235 4052 M
0 456 V
-31 -456 R
62 0 V
-62 456 R
62 0 V
926 3751 Crs
1988 4191 Crs
3049 4503 Crs
4111 4527 Crs
5173 4475 Crs
6235 4280 Crs
6348 1163 Crs
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
926 3369 M
0 649 V
895 3369 M
62 0 V
-62 649 R
62 0 V
1031 240 R
0 363 V
-31 -363 R
62 0 V
-62 363 R
62 0 V
3049 4170 M
0 305 V
-31 -305 R
62 0 V
-62 305 R
62 0 V
4111 4331 M
0 320 V
-31 -320 R
62 0 V
-62 320 R
62 0 V
5173 4164 M
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
6235 3890 M
0 463 V
-31 -463 R
62 0 V
-62 463 R
62 0 V
926 3694 Star
1988 4440 Star
3049 4323 Star
4111 4491 Star
5173 4380 Star
6235 4121 Star
6348 963 Star
1.000 UL
LT4
LTb
LTb
6077 763 M
543 0 V
926 4333 M
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
stroke
LTb
780 4800 M
780 600 L
6080 0 V
0 4200 V
-6080 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1,N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(3820,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(0,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5847,400){\makebox(0,0){\strut{} 4}}%
  \put(4833,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3820,400){\makebox(0,0){\strut{} 3}}%
  \put(2807,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1793,400){\makebox(0,0){\strut{} 2}}%
  \put(780,400){\makebox(0,0){\strut{} 1.5}}%
  \put(660,4800){\makebox(0,0)[r]{\strut{} 9}}%
  \put(660,4333){\makebox(0,0)[r]{\strut{} 8}}%
  \put(660,3867){\makebox(0,0)[r]{\strut{} 7}}%
  \put(660,3400){\makebox(0,0)[r]{\strut{} 6}}%
  \put(660,2933){\makebox(0,0)[r]{\strut{} 5}}%
  \put(660,2467){\makebox(0,0)[r]{\strut{} 4}}%
  \put(660,2000){\makebox(0,0)[r]{\strut{} 3}}%
  \put(660,1533){\makebox(0,0)[r]{\strut{} 2}}%
  \put(660,1067){\makebox(0,0)[r]{\strut{} 1}}%
  \put(660,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot2SrsSU5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot2Srs.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov  4 12:30:15 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot2Srs.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov  4 12:30:15 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1125 M
63 0 V
5897 0 R
-63 0 V
900 1650 M
63 0 V
5897 0 R
-63 0 V
900 2175 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3225 M
63 0 V
5897 0 R
-63 0 V
900 3750 M
63 0 V
5897 0 R
-63 0 V
900 4275 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 1374 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1000 351 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
1001 254 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
1000 313 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
1001 284 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1000 365 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
1015 1378 Pls
2046 1744 Pls
3078 2029 Pls
4109 2379 Pls
5141 2697 Pls
6172 3116 Pls
6348 1963 Pls
1.000 UL
LT1
LTb
LT1
6077 1763 M
543 0 V
1015 1424 M
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 16 V
53 17 V
52 16 V
52 17 V
52 17 V
52 16 V
52 17 V
52 16 V
52 16 V
52 17 V
52 16 V
53 16 V
52 17 V
52 16 V
52 16 V
52 17 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 17 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 15 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
53 16 V
52 15 V
52 16 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
53 15 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
53 16 V
52 15 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
53 15 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
1.000 UP
stroke
LT2
LTb
LT2
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 2550 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
1000 -44 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
1001 198 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
1000 136 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
1001 206 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1000 190 R
0 122 V
-31 -122 R
62 0 V
-62 122 R
62 0 V
1015 2560 Crs
2046 2561 Crs
3078 2817 Crs
4109 3009 Crs
5141 3298 Crs
6172 3597 Crs
6348 1563 Crs
1.000 UL
LT3
LTb
LT3
6077 1363 M
543 0 V
1015 2535 M
52 -2 V
52 -2 V
52 -1 V
52 0 V
52 0 V
52 0 V
52 1 V
52 1 V
52 2 V
52 3 V
53 2 V
52 3 V
52 3 V
52 4 V
52 4 V
52 4 V
52 5 V
52 5 V
52 5 V
52 6 V
53 5 V
52 6 V
52 6 V
52 7 V
52 7 V
52 6 V
52 7 V
52 8 V
52 7 V
52 8 V
53 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
53 10 V
52 9 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 11 V
53 10 V
52 11 V
52 10 V
52 11 V
52 11 V
52 11 V
52 11 V
52 11 V
52 11 V
52 11 V
52 12 V
53 11 V
52 11 V
52 12 V
52 11 V
52 12 V
52 12 V
52 12 V
52 11 V
52 12 V
52 12 V
53 12 V
52 12 V
52 12 V
52 12 V
52 13 V
52 12 V
52 12 V
52 12 V
52 13 V
52 12 V
53 13 V
52 12 V
52 13 V
52 12 V
52 13 V
52 13 V
52 12 V
52 13 V
52 13 V
52 13 V
52 12 V
53 13 V
52 13 V
52 13 V
52 13 V
52 13 V
52 13 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2046 3417 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
3078 3410 M
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
1000 23 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
1001 5 R
0 242 V
-31 -242 R
62 0 V
-62 242 R
62 0 V
6172 3662 M
0 302 V
-31 -302 R
62 0 V
-62 302 R
62 0 V
2046 3465 Star
3078 3474 Star
4109 3653 Star
5141 3869 Star
6172 3813 Star
6348 1163 Star
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2046 3498 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
3078 3447 M
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
1000 -59 R
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
1001 -58 R
0 200 V
-31 -200 R
62 0 V
-62 200 R
62 0 V
1000 -49 R
0 213 V
-31 -213 R
62 0 V
-62 213 R
62 0 V
2046 3547 Box
3078 3524 Box
4109 3619 Box
5141 3738 Box
6172 3896 Box
6348 963 Box
1.000 UL
LT6
LTb
LT6
6077 763 M
543 0 V
1015 3608 M
52 -20 V
52 -18 V
52 -18 V
52 -16 V
52 -16 V
52 -14 V
52 -14 V
52 -13 V
52 -12 V
52 -11 V
53 -10 V
52 -10 V
52 -9 V
52 -8 V
52 -8 V
52 -7 V
52 -7 V
52 -5 V
52 -6 V
52 -5 V
53 -4 V
52 -4 V
52 -3 V
52 -3 V
52 -2 V
52 -3 V
52 -1 V
52 -1 V
52 -1 V
52 -1 V
53 0 V
52 0 V
52 1 V
52 1 V
52 1 V
52 2 V
52 1 V
52 2 V
52 3 V
52 2 V
52 3 V
53 3 V
52 4 V
52 3 V
52 4 V
52 4 V
52 4 V
52 5 V
52 5 V
52 4 V
52 6 V
53 5 V
52 5 V
52 6 V
52 6 V
52 6 V
52 6 V
52 6 V
52 7 V
52 6 V
52 7 V
52 7 V
53 7 V
52 7 V
52 7 V
52 8 V
52 7 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
53 8 V
52 9 V
52 8 V
52 9 V
52 9 V
52 8 V
52 9 V
52 9 V
52 9 V
52 10 V
53 9 V
52 9 V
52 10 V
52 9 V
52 10 V
52 9 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
53 10 V
52 10 V
52 11 V
52 10 V
52 10 V
52 11 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1, N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(5957,1763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=0$}}%
  \put(5957,1963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=0$, $P=+$}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 16}}%
  \put(780,4275){\makebox(0,0)[r]{\strut{} 14}}%
  \put(780,3750){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,3225){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2175){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,1650){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1125){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

==> plot_AAn3d4q0b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_AAn3d4q0b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 18:14:24 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 741 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1182 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1623 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1015 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1430 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2260 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2675 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UL
LT0
600 387 M
25 23 V
25 19 V
25 17 V
26 15 V
25 15 V
25 13 V
25 13 V
25 12 V
25 12 V
26 11 V
25 11 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
26 9 V
25 10 V
25 9 V
25 9 V
25 10 V
25 9 V
25 9 V
26 8 V
25 9 V
25 9 V
25 8 V
25 9 V
25 8 V
26 9 V
25 8 V
25 8 V
25 9 V
25 8 V
25 8 V
25 8 V
26 8 V
25 8 V
25 8 V
25 8 V
25 8 V
25 8 V
26 7 V
25 8 V
25 8 V
25 8 V
25 7 V
25 8 V
25 8 V
26 7 V
25 8 V
25 8 V
25 7 V
25 8 V
25 7 V
25 8 V
26 7 V
25 8 V
25 7 V
25 8 V
25 7 V
25 7 V
26 8 V
25 7 V
25 8 V
25 7 V
25 7 V
25 8 V
25 7 V
26 7 V
25 7 V
25 8 V
25 7 V
25 7 V
25 7 V
26 8 V
25 7 V
25 7 V
25 7 V
25 8 V
25 7 V
25 7 V
26 7 V
25 7 V
25 7 V
25 8 V
25 7 V
25 7 V
25 7 V
26 7 V
25 7 V
25 7 V
25 7 V
25 7 V
25 8 V
26 7 V
25 7 V
25 7 V
25 7 V
0.500 UL
LT0
600 1409 M
25 2 V
25 2 V
25 2 V
26 2 V
25 3 V
25 2 V
25 2 V
25 2 V
25 3 V
26 2 V
25 2 V
25 3 V
25 2 V
25 3 V
25 2 V
25 3 V
26 2 V
25 3 V
25 2 V
25 3 V
25 3 V
25 3 V
25 2 V
26 3 V
25 3 V
25 3 V
25 3 V
25 3 V
25 3 V
26 3 V
25 3 V
25 3 V
25 3 V
25 3 V
25 3 V
25 3 V
26 3 V
25 4 V
25 3 V
25 3 V
25 3 V
25 4 V
26 3 V
25 3 V
25 4 V
25 3 V
25 4 V
25 3 V
25 4 V
26 3 V
25 4 V
25 3 V
25 4 V
25 4 V
25 3 V
25 4 V
26 4 V
25 4 V
25 3 V
25 4 V
25 4 V
25 4 V
26 4 V
25 3 V
25 4 V
25 4 V
25 4 V
25 4 V
25 4 V
26 4 V
25 4 V
25 4 V
25 4 V
25 4 V
25 5 V
26 4 V
25 4 V
25 4 V
25 4 V
25 5 V
25 4 V
25 4 V
26 4 V
25 5 V
25 4 V
25 4 V
25 5 V
25 4 V
25 4 V
26 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 4 V
26 5 V
25 4 V
25 5 V
25 4 V
0.500 UP
1.000 UL
LT0
972 577 M
0 3 V
323 112 R
0 7 V
647 207 R
0 9 V
647 180 R
0 12 V
972 579 CircleF
1295 695 CircleF
1942 911 CircleF
2589 1101 CircleF
0.500 UP
1.000 UL
LT2
972 1333 M
0 22 V
323 40 R
0 21 V
647 98 R
0 14 V
647 110 R
0 23 V
972 1344 CircleF
1295 1405 CircleF
1942 1521 CircleF
2589 1649 CircleF
0.500 UP
1.000 UL
LT2
972 1040 M
0 16 V
323 83 R
0 14 V
647 165 R
0 27 V
647 125 R
0 52 V
972 1048 Circle
1295 1146 Circle
1942 1331 Circle
2589 1496 Circle
0.500 UP
1.000 UL
LT2
972 1455 M
0 33 V
323 -13 R
0 25 V
647 52 R
0 37 V
647 85 R
0 22 V
972 1471 BoxF
1295 1487 BoxF
1942 1571 BoxF
2589 1685 BoxF
0.500 UP
1.000 UL
LT2
972 1599 M
0 46 V
323 -125 R
0 36 V
647 35 R
0 40 V
647 1 R
0 55 V
972 1622 Box
1295 1538 Box
1942 1611 Box
2589 1660 Box
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E_n(l)}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$4.5$}}}%
\put(2675,200){\makebox(0,0){\ {$4$}}}%
\put(2260,200){\makebox(0,0){\ {$3.5$}}}%
\put(1845,200){\makebox(0,0){\ {$3$}}}%
\put(1430,200){\makebox(0,0){\ {$2.5$}}}%
\put(1015,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1623){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1182){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,741){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_AAqn3b40q1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_AAqn3b40q1.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 11:22:45 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 557 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 815 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1329 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1587 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
842 1042 M
0 6 V
170 -73 R
0 2 V
169 -39 R
0 11 V
510 -5 R
0 6 V
842 1045 CircleF
1012 976 CircleF
1181 944 CircleF
1691 947 CircleF
0.500 UP
1.000 UL
LT2
842 1311 M
0 13 V
170 -88 R
0 11 V
169 -47 R
0 16 V
510 -1 R
0 9 V
842 1318 CircleF
1012 1241 CircleF
1181 1208 CircleF
1691 1220 CircleF
0.500 UP
1.000 UL
LT2
842 1284 M
0 11 V
170 -67 R
0 9 V
169 -30 R
0 10 V
510 -5 R
0 7 V
842 1290 Circle
1012 1233 Circle
1181 1212 Circle
1691 1216 Circle
0.500 UL
LT0
675 331 M
24 21 V
25 16 V
25 13 V
24 12 V
25 11 V
25 10 V
24 10 V
25 9 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 8 V
25 7 V
24 7 V
25 7 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 7 V
0.500 UL
LT0
650 1228 M
25 -33 V
24 -29 V
25 -26 V
25 -23 V
24 -21 V
25 -19 V
25 -17 V
24 -15 V
25 -14 V
24 -12 V
25 -11 V
25 -10 V
24 -9 V
25 -8 V
25 -8 V
24 -6 V
25 -6 V
25 -5 V
24 -4 V
25 -4 V
25 -4 V
24 -3 V
25 -2 V
25 -2 V
24 -2 V
25 -1 V
24 -1 V
25 -1 V
25 0 V
24 -1 V
25 1 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 6 V
25 5 V
0.500 UL
LT0
650 1430 M
25 -27 V
24 -23 V
25 -21 V
25 -18 V
24 -17 V
25 -14 V
25 -13 V
24 -12 V
25 -10 V
24 -9 V
25 -8 V
25 -8 V
24 -6 V
25 -6 V
25 -6 V
24 -4 V
25 -4 V
25 -4 V
24 -3 V
25 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -2 V
24 -1 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 3 V
25 2 V
24 2 V
25 3 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1587){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1329){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,815){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,557){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_AAqn3b40q2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_AAqn3b40q2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 11:22:47 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 557 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 815 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1329 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1587 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
842 1647 M
0 9 V
170 -227 R
0 16 V
169 -111 R
0 15 V
510 -145 R
0 13 V
842 1652 Circle
1012 1437 Circle
1181 1342 Circle
1691 1210 Circle
0.500 UP
1.000 UL
LT2
842 1607 M
0 11 V
170 -199 R
0 17 V
169 -104 R
0 8 V
510 -147 R
0 17 V
842 1613 CircleF
1012 1427 CircleF
1181 1336 CircleF
1691 1201 CircleF
0.500 UP
1.000 UL
LT2
842 1815 M
0 15 V
170 -213 R
0 25 V
169 -164 R
0 34 V
510 -78 R
0 11 V
842 1823 Circle
1012 1629 Circle
1181 1495 Circle
1691 1440 Circle
0.500 UP
1.000 UL
LT2
842 1810 M
0 34 V
170 -202 R
0 26 V
169 -149 R
0 29 V
510 -109 R
0 12 V
842 1833 Circle
1012 1655 Circle
1181 1534 Circle
1691 1445 Circle
0.500 UP
1.000 UL
LT2
1012 1646 M
0 12 V
169 -88 R
0 15 V
510 -138 R
0 12 V
1012 1652 CircleF
1181 1577 CircleF
1691 1453 CircleF
0.500 UL
LT0
675 331 M
24 21 V
25 16 V
25 13 V
24 12 V
25 11 V
25 10 V
24 10 V
25 9 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 8 V
25 7 V
24 7 V
25 7 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 7 V
0.500 UL
LT0
725 1844 M
24 -50 V
24 -48 V
25 -44 V
25 -40 V
24 -36 V
25 -34 V
24 -31 V
25 -28 V
25 -27 V
24 -24 V
25 -23 V
25 -21 V
24 -19 V
25 -18 V
25 -16 V
24 -16 V
25 -14 V
25 -13 V
24 -13 V
25 -11 V
25 -11 V
24 -10 V
25 -9 V
24 -9 V
25 -8 V
25 -7 V
24 -7 V
25 -6 V
25 -5 V
24 -6 V
25 -5 V
25 -4 V
24 -4 V
25 -4 V
25 -3 V
24 -3 V
25 -2 V
25 -3 V
24 -2 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 -1 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 1 V
25 1 V
24 0 V
25 1 V
24 2 V
25 1 V
25 1 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 3 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 4 V
25 4 V
0.500 UL
LT0
798 1844 M
25 -37 V
24 -33 V
25 -30 V
24 -28 V
25 -25 V
25 -23 V
24 -22 V
25 -19 V
25 -18 V
24 -17 V
25 -16 V
25 -14 V
24 -13 V
25 -13 V
25 -11 V
24 -10 V
25 -10 V
25 -9 V
24 -8 V
25 -8 V
24 -7 V
25 -7 V
25 -6 V
24 -6 V
25 -5 V
25 -4 V
24 -5 V
25 -4 V
25 -3 V
24 -4 V
25 -3 V
25 -2 V
24 -3 V
25 -2 V
25 -2 V
24 -1 V
25 -2 V
24 -1 V
25 -1 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 -1 V
25 0 V
25 1 V
24 0 V
25 0 V
25 1 V
24 1 V
25 0 V
24 1 V
25 1 V
25 2 V
24 1 V
25 1 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 3 V
25 2 V
24 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1587){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1329){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,815){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,557){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_E03q012k2an4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_E03q012k2an4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 16:16:27 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 557 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 815 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1329 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1587 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1057 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1463 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1870 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2277 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2683 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
708 501 M
0 4 V
427 114 R
0 4 V
426 99 R
0 5 V
426 95 R
0 4 V
426 94 R
0 5 V
426 89 R
0 6 V
708 503 Pls
1135 621 Pls
1561 724 Pls
1987 824 Pls
2413 922 Pls
2839 1017 Pls
1.000 UL
LT1
650 512 M
25 6 V
24 7 V
25 6 V
25 6 V
24 6 V
25 7 V
25 6 V
24 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 5 V
25 6 V
25 6 V
24 6 V
25 6 V
25 5 V
24 6 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
24 5 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 5 V
25 6 V
24 5 V
25 6 V
1.000 UP
1.000 UL
LT2
708 1055 M
0 9 V
427 -36 R
0 8 V
426 16 R
0 5 V
426 36 R
0 6 V
426 44 R
0 11 V
426 45 R
0 17 V
708 1059 Crs
1135 1032 Crs
1561 1055 Crs
1987 1096 Crs
2413 1148 Crs
2839 1208 Crs
1.000 UL
LT3
650 1085 M
25 -5 V
24 -5 V
25 -5 V
25 -4 V
24 -4 V
25 -4 V
25 -3 V
24 -3 V
25 -3 V
24 -2 V
25 -2 V
25 -2 V
24 -2 V
25 -1 V
25 -2 V
24 -1 V
25 -1 V
25 0 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 3 V
24 4 V
25 3 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
1.000 UP
1.000 UL
LT0
708 1538 M
0 33 V
427 -170 R
0 25 V
426 -65 R
0 23 V
426 -31 R
0 22 V
426 -7 R
0 24 V
426 -4 R
0 31 V
708 1555 Star
1135 1414 Star
1561 1372 Star
1987 1364 Star
2413 1380 Star
2839 1404 Star
1.000 UP
1.000 UL
LT1
708 1532 M
0 39 V
427 -156 R
0 24 V
426 -90 R
0 21 V
426 -20 R
0 23 V
426 -15 R
0 30 V
426 -11 R
0 32 V
708 1551 Box
1135 1427 Box
1561 1359 Box
1987 1361 Box
2413 1373 Box
2839 1393 Box
1.000 UL
LT6
650 1630 M
25 -16 V
24 -15 V
25 -15 V
25 -14 V
24 -13 V
25 -12 V
25 -12 V
24 -11 V
25 -11 V
24 -10 V
25 -10 V
25 -9 V
24 -8 V
25 -9 V
25 -7 V
24 -8 V
25 -7 V
25 -7 V
24 -6 V
25 -6 V
25 -6 V
24 -5 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
24 -4 V
25 -3 V
25 -4 V
24 -3 V
25 -3 V
25 -3 V
24 -3 V
25 -2 V
25 -3 V
24 -2 V
25 -2 V
25 -1 V
24 -2 V
25 -2 V
25 -1 V
24 -1 V
25 -1 V
24 -1 V
25 -1 V
25 0 V
24 -1 V
25 0 V
25 -1 V
24 0 V
25 0 V
25 0 V
24 0 V
25 1 V
25 0 V
24 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 2 V
24 1 V
25 1 V
25 2 V
24 1 V
25 2 V
25 1 V
24 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
24 2 V
25 3 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 3 V
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){{$l\surd\sigma_f$}}}%
\put(200,1322){\makebox(0,0){{$\frac{E}{\surd\sigma_f}$}}}%
\put(3090,200){\makebox(0,0){\ {$4.5$}}}%
\put(2683,200){\makebox(0,0){\ {$4$}}}%
\put(2277,200){\makebox(0,0){\ {$3.5$}}}%
\put(1870,200){\makebox(0,0){\ {$3$}}}%
\put(1463,200){\makebox(0,0){\ {$2.5$}}}%
\put(1057,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1.5$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1587){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1329){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,815){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,557){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek2n4b32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek2n4b32.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 16:01:14 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 815 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1329 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1178 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1656 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2134 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2612 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
0.250 UP
1.000 UL
LT2
939 422 M
0 19 V
239 488 R
0 12 V
239 157 R
0 7 V
239 65 R
0 7 V
478 68 R
0 8 V
478 26 R
0 21 V
939 432 CircleF
1178 935 CircleF
1417 1102 CircleF
1656 1174 CircleF
2134 1249 CircleF
2612 1289 CircleF
0.500 UL
LT0
834 300 M
11 49 V
24 91 V
24 78 V
24 67 V
24 58 V
25 51 V
24 45 V
24 41 V
24 36 V
24 32 V
24 30 V
24 26 V
25 24 V
24 23 V
24 20 V
24 19 V
24 17 V
24 16 V
24 14 V
25 14 V
24 13 V
24 12 V
24 11 V
24 10 V
24 10 V
24 9 V
25 8 V
24 8 V
24 8 V
24 7 V
24 7 V
24 6 V
24 6 V
25 6 V
24 5 V
24 5 V
24 5 V
24 5 V
24 4 V
24 4 V
25 4 V
24 4 V
24 4 V
24 3 V
24 4 V
24 3 V
24 3 V
24 3 V
25 2 V
24 3 V
24 3 V
24 2 V
24 3 V
24 2 V
24 2 V
25 2 V
24 2 V
24 2 V
24 2 V
24 2 V
24 2 V
24 1 V
25 2 V
24 1 V
24 2 V
24 1 V
24 2 V
24 1 V
24 2 V
25 1 V
24 1 V
24 1 V
24 2 V
24 1 V
24 1 V
24 1 V
25 1 V
24 1 V
24 1 V
24 1 V
24 1 V
24 1 V
24 0 V
25 1 V
24 1 V
24 1 V
24 1 V
24 0 V
24 1 V
24 1 V
25 1 V
24 0 V
24 1 V
24 1 V
0.500 UL
LT2
769 300 M
3 13 V
25 84 V
24 73 V
24 66 V
24 58 V
24 52 V
24 46 V
24 43 V
25 38 V
24 34 V
24 31 V
24 29 V
24 26 V
24 24 V
24 22 V
25 21 V
24 18 V
24 18 V
24 16 V
24 15 V
24 14 V
24 13 V
25 12 V
24 12 V
24 10 V
24 10 V
24 10 V
24 8 V
24 9 V
25 7 V
24 8 V
24 7 V
24 6 V
24 7 V
24 6 V
24 5 V
25 6 V
24 5 V
24 4 V
24 5 V
24 4 V
24 5 V
24 4 V
25 3 V
24 4 V
24 3 V
24 4 V
24 3 V
24 3 V
24 3 V
24 3 V
25 2 V
24 3 V
24 2 V
24 3 V
24 2 V
24 2 V
24 2 V
25 2 V
24 2 V
24 2 V
24 2 V
24 2 V
24 2 V
24 1 V
25 2 V
24 1 V
24 2 V
24 1 V
24 2 V
24 1 V
24 1 V
25 2 V
24 1 V
24 1 V
24 1 V
24 1 V
24 1 V
24 1 V
25 1 V
24 1 V
24 1 V
24 1 V
24 1 V
24 1 V
24 1 V
25 1 V
24 1 V
24 0 V
24 1 V
24 1 V
24 1 V
24 0 V
25 1 V
24 1 V
24 0 V
24 1 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma_k$}}}%
\put(300,1322){\makebox(0,0){\large{$\frac{E_0(l)}{l\sigma_k}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2612,200){\makebox(0,0){\ {$5$}}}%
\put(2134,200){\makebox(0,0){\ {$4$}}}%
\put(1656,200){\makebox(0,0){\ {$3$}}}%
\put(1178,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$1.2$}}}%
\put(650,1329){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,815){\makebox(0,0)[r]{\ \ {$0.8$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EkTk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EkTk.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 09:14:49 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 472 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 643 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 815 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 986 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1158 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1329 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1501 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1672 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1041 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1383 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1724 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2066 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2407 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2749 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT2
751 1679 M
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
34 -85 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
46 -88 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
31 -73 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
27 -84 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
29 -70 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
34 -68 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
36 -57 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
30 -71 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
43 -49 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
30 -59 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
30 -49 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
38 -57 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
26 -49 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
44 -49 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
36 -45 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
42 -49 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
18 -49 R
0 6 V
-31 -6 R
62 0 V
stroke
1821 824 M
62 0 V
42 -38 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
31 -46 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
34 -41 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
33 -44 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
30 -46 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
31 -40 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
41 -46 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
33 -42 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
751 1690 Crs
816 1627 Crs
893 1557 Crs
955 1502 Crs
1013 1432 Crs
1073 1375 Crs
1138 1319 Crs
1205 1273 Crs
1266 1213 Crs
1340 1173 Crs
1401 1122 Crs
1462 1081 Crs
1531 1032 Crs
1588 990 Crs
1663 947 Crs
1730 907 Crs
1803 864 Crs
1852 821 Crs
1925 789 Crs
1987 747 Crs
2052 710 Crs
2116 671 Crs
2177 630 Crs
2239 594 Crs
2311 553 Crs
2375 515 Crs
1.000 UL
LTb
710 1763 M
9 -11 V
10 -12 V
10 -11 V
10 -11 V
10 -12 V
11 -11 V
10 -11 V
11 -12 V
10 -11 V
11 -11 V
11 -12 V
11 -11 V
11 -12 V
12 -12 V
11 -11 V
12 -12 V
11 -11 V
12 -12 V
12 -12 V
13 -12 V
12 -11 V
12 -12 V
13 -12 V
13 -12 V
13 -12 V
13 -12 V
13 -12 V
14 -12 V
14 -12 V
14 -13 V
14 -12 V
14 -12 V
14 -13 V
15 -12 V
15 -13 V
15 -12 V
15 -13 V
16 -12 V
16 -13 V
16 -13 V
16 -13 V
16 -13 V
17 -13 V
17 -13 V
17 -13 V
18 -13 V
18 -14 V
18 -13 V
18 -14 V
18 -14 V
19 -14 V
20 -13 V
19 -15 V
20 -14 V
20 -14 V
20 -15 V
21 -14 V
21 -15 V
22 -15 V
22 -15 V
22 -16 V
23 -15 V
23 -16 V
23 -16 V
24 -16 V
24 -17 V
25 -17 V
25 -17 V
26 -18 V
26 -18 V
26 -18 V
27 -19 V
28 -19 V
28 -20 V
29 -21 V
29 -22 V
30 -22 V
30 -24 V
32 -25 V
31 -26 V
33 -29 V
33 -31 V
33 -35 V
35 -40 V
35 -51 V
36 -84 V
0 -59 V
1.000 UL
LT0
710 1522 M
9 -5 V
10 -6 V
10 -6 V
10 -6 V
10 -7 V
11 -6 V
10 -6 V
11 -7 V
10 -6 V
11 -7 V
11 -6 V
11 -7 V
11 -7 V
12 -7 V
11 -6 V
12 -8 V
11 -7 V
12 -7 V
12 -7 V
13 -8 V
12 -7 V
12 -8 V
13 -7 V
13 -8 V
13 -8 V
13 -8 V
13 -8 V
14 -8 V
14 -9 V
14 -8 V
14 -9 V
14 -8 V
14 -9 V
15 -9 V
15 -9 V
15 -9 V
15 -9 V
16 -10 V
16 -9 V
16 -10 V
16 -10 V
16 -10 V
17 -10 V
17 -10 V
17 -11 V
18 -10 V
18 -11 V
18 -11 V
18 -11 V
18 -11 V
19 -12 V
20 -11 V
19 -12 V
20 -12 V
20 -12 V
20 -13 V
21 -12 V
21 -13 V
22 -13 V
22 -13 V
22 -14 V
23 -14 V
23 -13 V
23 -15 V
24 -14 V
24 -15 V
25 -15 V
25 -15 V
26 -16 V
26 -15 V
26 -16 V
27 -17 V
28 -17 V
28 -17 V
29 -17 V
29 -18 V
30 -18 V
30 -18 V
32 -19 V
31 -19 V
33 -20 V
33 -20 V
33 -20 V
35 -21 V
35 -22 V
36 -21 V
37 -23 V
37 -22 V
39 -24 V
39 -23 V
40 -25 V
41 -25 V
42 -25 V
44 -26 V
44 -27 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$1/l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$1.2$}}}%
\put(2749,200){\makebox(0,0){\ {$1.1$}}}%
\put(2407,200){\makebox(0,0){\ {$1$}}}%
\put(2066,200){\makebox(0,0){\ {$0.9$}}}%
\put(1724,200){\makebox(0,0){\ {$0.8$}}}%
\put(1383,200){\makebox(0,0){\ {$0.7$}}}%
\put(1041,200){\makebox(0,0){\ {$0.6$}}}%
\put(700,200){\makebox(0,0){\ {$0.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$1.8$}}}%
\put(650,1672){\makebox(0,0)[r]{\ \ {$1.6$}}}%
\put(650,1501){\makebox(0,0)[r]{\ \ {$1.4$}}}%
\put(650,1329){\makebox(0,0)[r]{\ \ {$1.2$}}}%
\put(650,1158){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,986){\makebox(0,0)[r]{\ \ {$0.8$}}}%
\put(650,815){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\put(650,643){\makebox(0,0)[r]{\ \ {$0.4$}}}%
\put(650,472){\makebox(0,0)[r]{\ \ {$0.2$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b21.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b21.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Oct 27 16:44:41 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2737 0 R
-63 0 V
1.000 UL
LTb
650 652 M
63 0 V
2737 0 R
-63 0 V
1.000 UL
LTb
650 1004 M
63 0 V
2737 0 R
-63 0 V
1.000 UL
LTb
650 1356 M
63 0 V
2737 0 R
-63 0 V
1.000 UL
LTb
650 1708 M
63 0 V
2737 0 R
-63 0 V
1.000 UL
LTb
650 2060 M
63 0 V
2737 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1770 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2330 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2890 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2800 0 V
0 1760 V
-2800 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
869 460 M
0 2 V
195 82 R
0 1 V
195 74 R
0 2 V
195 65 R
0 3 V
195 64 R
0 3 V
194 62 R
0 3 V
195 64 R
0 3 V
195 61 R
0 4 V
195 58 R
0 4 V
195 57 R
0 4 V
584 186 R
0 5 V
869 461 Crs
1064 545 Crs
1259 620 Crs
1454 688 Crs
1649 755 Crs
1843 820 Crs
2038 886 Crs
2233 951 Crs
2428 1013 Crs
2623 1074 Crs
3207 1265 Crs
1.000 UL
LT0
678 342 M
29 29 V
28 22 V
28 18 V
28 16 V
29 15 V
28 14 V
28 13 V
29 13 V
28 12 V
28 12 V
28 12 V
29 11 V
28 11 V
28 11 V
29 11 V
28 11 V
28 11 V
28 10 V
29 11 V
28 10 V
28 10 V
29 10 V
28 10 V
28 10 V
28 10 V
29 10 V
28 10 V
28 10 V
28 9 V
29 10 V
28 10 V
28 9 V
29 10 V
28 10 V
28 9 V
28 10 V
29 9 V
28 10 V
28 9 V
29 10 V
28 9 V
28 9 V
28 10 V
29 9 V
28 9 V
28 10 V
29 9 V
28 9 V
28 10 V
28 9 V
29 9 V
28 10 V
28 9 V
29 9 V
28 9 V
28 9 V
28 10 V
29 9 V
28 9 V
28 9 V
29 9 V
28 10 V
28 9 V
28 9 V
29 9 V
28 9 V
28 9 V
29 10 V
28 9 V
28 9 V
28 9 V
29 9 V
28 9 V
28 9 V
28 9 V
29 9 V
28 9 V
28 10 V
29 9 V
28 9 V
28 9 V
28 9 V
29 9 V
28 9 V
28 9 V
29 9 V
28 9 V
28 9 V
28 9 V
29 9 V
28 9 V
28 9 V
29 9 V
28 9 V
28 9 V
28 9 V
29 10 V
28 9 V
0.500 UP
1.000 UL
LT2
869 994 M
0 33 V
195 77 R
0 14 V
195 92 R
0 5 V
195 25 R
0 6 V
195 31 R
0 7 V
194 23 R
0 8 V
195 42 R
0 8 V
195 23 R
0 9 V
195 36 R
0 8 V
195 29 R
0 8 V
584 127 R
0 11 V
869 1011 Crs
1064 1111 Crs
1259 1213 Crs
1454 1243 Crs
1649 1281 Crs
1843 1311 Crs
2038 1361 Crs
2233 1393 Crs
2428 1437 Crs
2623 1474 Crs
3207 1611 Crs
1.000 UL
LT0
650 1182 M
28 1 V
29 2 V
28 2 V
28 2 V
28 2 V
29 3 V
28 2 V
28 2 V
29 3 V
28 2 V
28 3 V
28 3 V
29 3 V
28 3 V
28 2 V
29 4 V
28 3 V
28 3 V
28 3 V
29 3 V
28 4 V
28 3 V
29 4 V
28 3 V
28 4 V
28 4 V
29 4 V
28 4 V
28 4 V
28 4 V
29 4 V
28 4 V
28 4 V
29 4 V
28 5 V
28 4 V
28 4 V
29 5 V
28 5 V
28 4 V
29 5 V
28 5 V
28 4 V
28 5 V
29 5 V
28 5 V
28 5 V
29 5 V
28 5 V
28 5 V
28 6 V
29 5 V
28 5 V
28 6 V
29 5 V
28 5 V
28 6 V
28 5 V
29 6 V
28 6 V
28 5 V
29 6 V
28 6 V
28 6 V
28 5 V
29 6 V
28 6 V
28 6 V
29 6 V
28 6 V
28 6 V
28 6 V
29 6 V
28 7 V
28 6 V
28 6 V
29 6 V
28 6 V
28 7 V
29 6 V
28 7 V
28 6 V
28 6 V
29 7 V
28 6 V
28 7 V
29 6 V
28 7 V
28 7 V
28 6 V
29 7 V
28 7 V
28 6 V
29 7 V
28 7 V
28 7 V
28 7 V
29 6 V
28 7 V
0.500 UP
1.000 UL
LT2
869 1261 M
0 13 V
195 105 R
0 6 V
195 67 R
0 8 V
195 46 R
0 13 V
195 18 R
0 11 V
194 41 R
0 11 V
195 29 R
0 17 V
195 41 R
0 14 V
195 13 R
0 14 V
195 22 R
0 15 V
584 99 R
0 18 V
869 1268 Crs
1064 1382 Crs
1259 1456 Crs
1454 1512 Crs
1649 1542 Crs
1843 1594 Crs
2038 1638 Crs
2233 1694 Crs
2428 1721 Crs
2623 1758 Crs
3207 1873 Crs
1.000 UL
LT0
650 1547 M
28 2 V
29 1 V
28 1 V
28 2 V
28 1 V
29 2 V
28 2 V
28 1 V
29 2 V
28 2 V
28 2 V
28 2 V
29 2 V
28 2 V
28 2 V
29 2 V
28 2 V
28 3 V
28 2 V
29 2 V
28 3 V
28 2 V
29 3 V
28 3 V
28 2 V
28 3 V
29 3 V
28 3 V
28 3 V
28 3 V
29 3 V
28 3 V
28 3 V
29 3 V
28 3 V
28 4 V
28 3 V
29 3 V
28 4 V
28 3 V
29 4 V
28 3 V
28 4 V
28 4 V
29 3 V
28 4 V
28 4 V
29 4 V
28 4 V
28 4 V
28 4 V
29 4 V
28 4 V
28 4 V
29 4 V
28 5 V
28 4 V
28 4 V
29 5 V
28 4 V
28 4 V
29 5 V
28 4 V
28 5 V
28 5 V
29 4 V
28 5 V
28 5 V
29 4 V
28 5 V
28 5 V
28 5 V
29 5 V
28 5 V
28 5 V
28 5 V
29 5 V
28 5 V
28 5 V
29 5 V
28 6 V
28 5 V
28 5 V
29 5 V
28 6 V
28 5 V
29 6 V
28 5 V
28 5 V
28 6 V
29 5 V
28 6 V
28 6 V
29 5 V
28 6 V
28 6 V
28 5 V
29 6 V
28 6 V
0.500 UP
1.000 UL
LT2
869 1534 M
0 26 V
195 -23 R
0 30 V
195 34 R
0 13 V
195 -11 R
0 14 V
195 -18 R
0 13 V
194 -2 R
0 13 V
195 44 R
0 16 V
195 5 R
0 14 V
195 16 R
0 16 V
195 17 R
0 14 V
584 109 R
0 18 V
869 1547 Crs
1064 1552 Crs
1259 1608 Crs
1454 1610 Crs
1649 1606 Crs
1843 1616 Crs
2038 1675 Crs
2233 1695 Crs
2428 1726 Crs
2623 1758 Crs
3207 1883 Crs
0.500 UP
1.000 UL
LT2
869 1553 M
0 29 V
195 6 R
0 10 V
195 33 R
0 13 V
195 -8 R
0 14 V
195 -7 R
0 17 V
194 6 R
0 17 V
195 -6 R
0 15 V
195 21 R
0 17 V
195 24 R
0 17 V
195 2 R
0 19 V
584 89 R
0 15 V
869 1568 Circle
1064 1593 Circle
1259 1638 Circle
1454 1643 Circle
1649 1651 Circle
1843 1674 Circle
2038 1685 Circle
2233 1721 Circle
2428 1762 Circle
2623 1783 Circle
3207 1889 Circle
0.500 UP
1.000 UL
LT2
869 1747 M
0 11 V
195 -86 R
0 9 V
195 17 R
0 13 V
195 -3 R
0 19 V
195 -55 R
0 13 V
194 -24 R
0 15 V
195 18 R
0 16 V
195 12 R
0 16 V
195 21 R
0 16 V
195 7 R
0 21 V
584 88 R
0 14 V
869 1753 Circle
1064 1677 Circle
1259 1704 Circle
1454 1718 Circle
1649 1678 Circle
1843 1669 Circle
2038 1702 Circle
2233 1730 Circle
2428 1767 Circle
2623 1792 Circle
3207 1898 Circle
1.000 UL
LTb
650 300 M
2800 0 V
0 1760 V
-2800 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2050,50){\makebox(0,0){{$l\surd\sigma$}}}%
\put(300,1430){\makebox(0,0){{$\frac{E}{\surd\sigma}$}}}%
\put(3450,200){\makebox(0,0){\ {$6$}}}%
\put(2890,200){\makebox(0,0){\ {$5$}}}%
\put(2330,200){\makebox(0,0){\ {$4$}}}%
\put(1770,200){\makebox(0,0){\ {$3$}}}%
\put(1210,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,2060){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1708){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1356){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,1004){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,652){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b21_lo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b21_lo.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 11:39:46 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 557 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 815 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1072 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1329 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1587 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.250 UP
1.000 UL
LT2
841 417 M
0 1 V
170 60 R
0 1 V
170 54 R
0 2 V
169 47 R
0 3 V
170 46 R
0 2 V
170 46 R
0 2 V
170 46 R
0 3 V
169 45 R
0 2 V
170 43 R
0 3 V
170 42 R
0 2 V
509 137 R
0 3 V
841 418 Crs
1011 479 Crs
1181 534 Crs
1350 583 Crs
1520 632 Crs
1690 680 Crs
1860 729 Crs
2029 776 Crs
2199 821 Crs
2369 866 Crs
2878 1005 Crs
0.850 UL
LT0
675 331 M
24 21 V
25 16 V
25 13 V
24 12 V
25 11 V
25 10 V
24 10 V
25 9 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 8 V
25 7 V
24 7 V
25 7 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 7 V
0.250 UP
1.000 UL
LT2
841 807 M
0 25 V
170 56 R
0 10 V
170 67 R
0 4 V
169 18 R
0 5 V
170 22 R
0 6 V
170 16 R
0 6 V
170 30 R
0 7 V
169 16 R
0 7 V
170 26 R
0 6 V
170 21 R
0 6 V
509 93 R
0 8 V
841 819 Crs
1011 893 Crs
1181 967 Crs
1350 990 Crs
1520 1017 Crs
1690 1039 Crs
1860 1075 Crs
2029 1099 Crs
2199 1131 Crs
2369 1158 Crs
2878 1258 Crs
0.850 UL
LT0
650 944 M
25 2 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
24 1 V
25 2 V
25 2 V
24 2 V
25 3 V
25 2 V
24 2 V
25 2 V
25 3 V
24 2 V
25 2 V
25 3 V
24 2 V
25 3 V
25 3 V
24 2 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
24 4 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
0.250 UP
1.000 UL
LT2
841 1003 M
0 9 V
170 77 R
0 4 V
170 49 R
0 6 V
169 34 R
0 9 V
170 13 R
0 8 V
170 30 R
0 8 V
170 22 R
0 12 V
169 30 R
0 10 V
170 10 R
0 10 V
170 16 R
0 11 V
509 72 R
0 14 V
841 1007 Crs
1011 1091 Crs
1181 1145 Crs
1350 1186 Crs
1520 1208 Crs
1690 1246 Crs
1860 1278 Crs
2029 1319 Crs
2199 1339 Crs
2369 1366 Crs
2878 1450 Crs
0.850 UL
LT0
650 1212 M
25 1 V
24 1 V
25 1 V
25 1 V
24 1 V
25 1 V
25 1 V
24 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 2 V
24 1 V
25 2 V
25 1 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 1 V
24 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 4 V
25 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 4 V
25 3 V
24 4 V
25 3 V
25 4 V
24 4 V
25 3 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
0.250 UP
1.000 UL
LT2
841 1202 M
0 19 V
170 -17 R
0 22 V
170 25 R
0 9 V
169 -7 R
0 10 V
170 -13 R
0 9 V
170 -2 R
0 10 V
170 32 R
0 12 V
169 3 R
0 11 V
170 11 R
0 12 V
170 12 R
0 11 V
509 80 R
0 13 V
841 1212 Crs
1011 1215 Crs
1181 1256 Crs
1350 1258 Crs
1520 1255 Crs
1690 1262 Crs
1860 1305 Crs
2029 1320 Crs
2199 1342 Crs
2369 1366 Crs
2878 1457 Crs
0.250 UP
1.000 UL
LT2
841 1216 M
0 21 V
170 5 R
0 7 V
170 24 R
0 9 V
169 -6 R
0 11 V
170 -6 R
0 13 V
170 4 R
0 13 V
170 -4 R
0 11 V
169 15 R
0 12 V
170 18 R
0 12 V
170 2 R
0 14 V
509 65 R
0 11 V
841 1227 Circle
1011 1245 Circle
1181 1278 Circle
1350 1282 Circle
1520 1288 Circle
1690 1305 Circle
1860 1312 Circle
2029 1339 Circle
2199 1369 Circle
2369 1384 Circle
2878 1461 Circle
0.250 UP
1.000 UL
LT2
841 1358 M
0 8 V
170 -63 R
0 7 V
170 12 R
0 10 V
169 -2 R
0 13 V
170 -40 R
0 9 V
170 -17 R
0 11 V
170 13 R
0 12 V
169 8 R
0 13 V
170 14 R
0 12 V
170 5 R
0 16 V
509 64 R
0 11 V
841 1362 Circle
1011 1306 Circle
1181 1327 Circle
1350 1336 Circle
1520 1308 Circle
1690 1301 Circle
1860 1325 Circle
2029 1346 Circle
2199 1372 Circle
2369 1391 Circle
2878 1468 Circle
0.850 UL
LT2
650 361 M
25 10 V
24 9 V
25 10 V
25 9 V
24 8 V
25 9 V
25 8 V
24 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
24 8 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 7 V
24 7 V
25 7 V
25 6 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 7 V
25 6 V
24 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
24 7 V
25 7 V
25 6 V
24 7 V
25 7 V
25 6 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
0.850 UL
LT2
702 1844 M
22 -50 V
25 -50 V
24 -46 V
25 -41 V
25 -38 V
24 -35 V
25 -32 V
24 -29 V
25 -27 V
25 -25 V
24 -22 V
25 -22 V
25 -19 V
24 -18 V
25 -17 V
25 -16 V
24 -14 V
25 -14 V
25 -12 V
24 -11 V
25 -11 V
25 -10 V
24 -9 V
25 -9 V
24 -7 V
25 -8 V
25 -6 V
24 -6 V
25 -6 V
25 -5 V
24 -5 V
25 -4 V
25 -4 V
24 -4 V
25 -3 V
25 -3 V
24 -2 V
25 -2 V
25 -2 V
24 -2 V
25 -1 V
24 -2 V
25 0 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 2 V
24 1 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 2 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
0.850 UL
LT2
1443 1844 M
20 -13 V
25 -16 V
25 -15 V
24 -14 V
25 -13 V
25 -13 V
24 -12 V
25 -11 V
25 -11 V
24 -10 V
25 -10 V
24 -9 V
25 -8 V
25 -9 V
24 -7 V
25 -8 V
25 -7 V
24 -6 V
25 -6 V
25 -6 V
24 -6 V
25 -5 V
25 -5 V
24 -4 V
25 -5 V
24 -4 V
25 -3 V
25 -4 V
24 -3 V
25 -3 V
25 -3 V
24 -2 V
25 -3 V
25 -2 V
24 -2 V
25 -1 V
25 -2 V
24 -1 V
25 -1 V
25 -2 V
24 0 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 0 V
25 0 V
25 0 V
24 0 V
25 0 V
25 1 V
24 1 V
25 0 V
25 1 V
24 1 V
25 1 V
25 1 V
24 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
0.850 UL
LT2
650 344 M
25 12 V
24 11 V
25 11 V
25 10 V
24 10 V
25 10 V
25 9 V
24 9 V
25 9 V
24 9 V
25 8 V
25 8 V
24 9 V
25 8 V
25 8 V
24 7 V
25 8 V
25 8 V
24 7 V
25 8 V
25 7 V
24 8 V
25 7 V
25 8 V
24 7 V
25 7 V
24 7 V
25 7 V
25 8 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
24 7 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 7 V
25 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
24 6 V
25 7 V
25 7 V
24 6 V
25 7 V
25 6 V
24 7 V
25 7 V
0.850 UL
LTa
1187 300 M
5 14 V
25 57 V
25 52 V
24 47 V
25 44 V
24 39 V
25 36 V
25 34 V
24 30 V
25 29 V
25 26 V
24 24 V
25 23 V
25 21 V
24 20 V
25 18 V
25 17 V
24 17 V
25 15 V
25 14 V
24 14 V
25 13 V
24 13 V
25 11 V
25 12 V
24 10 V
25 11 V
25 10 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
25 8 V
24 8 V
25 8 V
24 7 V
25 7 V
25 8 V
24 6 V
25 7 V
25 7 V
24 7 V
25 6 V
25 6 V
24 7 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
0.850 UL
LTa
1627 300 M
9 23 V
25 58 V
24 54 V
25 50 V
24 48 V
25 44 V
25 42 V
24 39 V
25 37 V
25 35 V
24 32 V
25 31 V
25 30 V
24 27 V
25 27 V
25 25 V
24 23 V
25 23 V
24 21 V
25 21 V
25 19 V
24 19 V
25 17 V
25 17 V
24 17 V
25 15 V
25 15 V
24 15 V
25 14 V
25 13 V
24 13 V
25 13 V
25 12 V
24 11 V
25 11 V
24 11 V
25 11 V
25 10 V
24 10 V
25 10 V
25 9 V
24 10 V
25 9 V
25 9 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
25 7 V
24 8 V
25 8 V
24 7 V
25 7 V
25 7 V
24 7 V
25 7 V
25 7 V
24 7 V
25 6 V
0.850 UL
LT8
1369 1844 M
20 -74 V
25 -78 V
25 -67 V
24 -60 V
25 -52 V
25 -45 V
24 -40 V
25 -36 V
25 -31 V
24 -27 V
25 -24 V
25 -21 V
24 -18 V
25 -17 V
24 -14 V
25 -12 V
25 -11 V
24 -10 V
25 -8 V
25 -7 V
24 -5 V
25 -5 V
25 -5 V
24 -3 V
25 -3 V
25 -2 V
24 -1 V
25 -1 V
24 -1 V
25 0 V
25 0 V
24 1 V
25 1 V
25 1 V
24 1 V
25 2 V
25 2 V
24 2 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 5 V
25 4 V
25 5 V
24 5 V
25 5 V
0.850 UL
LT8
2177 1844 M
1 -2 V
25 -30 V
24 -27 V
25 -25 V
25 -23 V
24 -21 V
25 -19 V
25 -17 V
24 -16 V
25 -15 V
25 -13 V
24 -12 V
25 -11 V
24 -10 V
25 -8 V
25 -8 V
24 -8 V
25 -6 V
25 -6 V
24 -5 V
25 -4 V
25 -4 V
24 -4 V
25 -3 V
25 -2 V
24 -2 V
25 -2 V
25 -1 V
24 -1 V
25 -1 V
24 0 V
25 0 V
25 0 V
24 1 V
25 0 V
25 1 V
24 1 V
25 2 V
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$12$}}}%
\put(600,1587){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1329){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1072){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,815){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,557){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b21b40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b21b40.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 10:40:42 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
841 440 M
0 2 V
170 72 R
0 1 V
170 65 R
0 2 V
169 57 R
0 2 V
170 57 R
0 2 V
170 55 R
0 2 V
170 56 R
0 3 V
169 54 R
0 3 V
170 51 R
0 3 V
170 51 R
0 3 V
509 163 R
0 4 V
841 441 Crs
1011 515 Crs
1181 581 Crs
1350 640 Crs
1520 699 Crs
1690 756 Crs
1860 814 Crs
2029 871 Crs
2199 926 Crs
2369 979 Crs
2878 1146 Crs
1.000 UL
LTa
675 337 M
24 26 V
25 19 V
25 15 V
24 15 V
25 13 V
25 12 V
24 11 V
25 12 V
24 10 V
25 11 V
25 10 V
24 10 V
25 10 V
25 10 V
24 9 V
25 10 V
25 9 V
24 9 V
25 9 V
25 9 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 9 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
24 8 V
25 8 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 7 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
0.500 UP
1.000 UL
LT2
841 909 M
0 29 V
170 67 R
0 13 V
170 80 R
0 5 V
169 22 R
0 5 V
170 27 R
0 6 V
170 20 R
0 7 V
170 37 R
0 7 V
169 20 R
0 9 V
170 31 R
0 7 V
170 25 R
0 7 V
509 112 R
0 10 V
841 923 Crs
1011 1011 Crs
1181 1101 Crs
1350 1127 Crs
1520 1160 Crs
1690 1187 Crs
1860 1231 Crs
2029 1259 Crs
2199 1298 Crs
2369 1330 Crs
2878 1450 Crs
1.000 UL
LTa
650 1073 M
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
25 6 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 6 V
25 6 V
24 5 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
0.500 UP
1.000 UL
LT2
841 1143 M
0 11 V
170 93 R
0 5 V
170 59 R
0 6 V
169 41 R
0 11 V
170 16 R
0 10 V
170 36 R
0 9 V
170 26 R
0 15 V
169 35 R
0 13 V
170 12 R
0 12 V
170 19 R
0 13 V
509 87 R
0 16 V
841 1149 Crs
1011 1249 Crs
1181 1314 Crs
1350 1364 Crs
1520 1390 Crs
1690 1436 Crs
1860 1473 Crs
2029 1523 Crs
2199 1547 Crs
2369 1579 Crs
2878 1680 Crs
1.000 UL
LTa
650 1394 M
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
24 2 V
25 2 V
25 1 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
24 2 V
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
0.500 UP
1.000 UL
LT2
841 1382 M
0 23 V
170 -20 R
0 27 V
170 30 R
0 10 V
169 -9 R
0 13 V
170 -16 R
0 11 V
170 -2 R
0 12 V
170 38 R
0 14 V
169 4 R
0 13 V
170 14 R
0 14 V
170 15 R
0 13 V
509 95 R
0 15 V
841 1394 Crs
1011 1398 Crs
1181 1447 Crs
1350 1449 Crs
1520 1446 Crs
1690 1455 Crs
1860 1506 Crs
2029 1524 Crs
2199 1551 Crs
2369 1579 Crs
2878 1689 Crs
0.500 UP
1.000 UL
LT2
841 1399 M
0 25 V
170 6 R
0 8 V
170 30 R
0 11 V
169 -7 R
0 12 V
170 -6 R
0 15 V
170 5 R
0 15 V
170 -5 R
0 13 V
169 18 R
0 15 V
170 21 R
0 15 V
170 2 R
0 17 V
509 78 R
0 14 V
841 1412 Crs
1011 1434 Crs
1181 1473 Crs
1350 1478 Crs
1520 1485 Crs
1690 1506 Crs
1860 1515 Crs
2029 1547 Crs
2199 1583 Crs
2369 1601 Crs
2878 1694 Crs
0.500 UP
1.000 UL
LT2
841 1570 M
0 9 V
170 -75 R
0 8 V
170 14 R
0 12 V
169 -2 R
0 16 V
170 -48 R
0 11 V
170 -21 R
0 14 V
170 15 R
0 14 V
169 10 R
0 15 V
170 18 R
0 14 V
170 6 R
0 18 V
509 78 R
0 12 V
841 1574 Crs
1011 1508 Crs
1181 1532 Crs
1350 1544 Crs
1520 1509 Crs
1690 1501 Crs
1860 1530 Crs
2029 1555 Crs
2199 1587 Crs
2369 1609 Crs
2878 1702 Crs
0.500 UP
1.000 UL
LT0
1181 579 M
0 3 V
340 119 R
0 2 V
170 55 R
0 4 V
510 161 R
0 2 V
1181 580 CircleF
1521 702 CircleF
1691 760 CircleF
2201 924 CircleF
0.500 UP
1.000 UL
LT0
1181 1110 M
0 3 V
340 52 R
0 4 V
170 19 R
0 7 V
510 102 R
0 3 V
1181 1112 CircleF
1521 1167 CircleF
1691 1192 CircleF
2201 1298 CircleF
0.500 UP
1.000 UL
LT0
1181 1276 M
0 18 V
340 137 R
0 5 V
170 4 R
0 7 V
510 114 R
0 10 V
1181 1285 CircleF
1521 1433 CircleF
1691 1443 CircleF
2201 1566 CircleF
0.500 UP
1.000 UL
LT0
1181 1437 M
0 8 V
340 7 R
0 5 V
170 -9 R
0 10 V
510 67 R
0 22 V
1181 1441 CircleF
1521 1454 CircleF
1691 1453 CircleF
2201 1536 CircleF
0.500 UP
1.000 UL
LT0
1181 1473 M
0 8 V
340 2 R
0 10 V
170 11 R
0 7 V
510 65 R
0 14 V
1181 1477 CircleF
1521 1488 CircleF
1691 1507 CircleF
2201 1583 CircleF
0.500 UP
1.000 UL
LT0
1181 1500 M
0 17 V
340 13 R
0 12 V
170 -36 R
0 12 V
510 45 R
0 29 V
1181 1509 CircleF
1521 1536 CircleF
1691 1512 CircleF
2201 1578 CircleF
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b21n6b90.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b21n6b90.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 10:40:53 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
650 300 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 609 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 918 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1226 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1535 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 1844 M
63 0 V
2377 0 R
-63 0 V
1.000 UL
LTb
650 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1138 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1626 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2114 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2602 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
841 440 M
0 2 V
170 72 R
0 1 V
170 65 R
0 2 V
169 57 R
0 2 V
170 57 R
0 2 V
170 55 R
0 2 V
170 56 R
0 3 V
169 54 R
0 3 V
170 51 R
0 3 V
170 51 R
0 3 V
509 163 R
0 4 V
841 441 Crs
1011 515 Crs
1181 581 Crs
1350 640 Crs
1520 699 Crs
1690 756 Crs
1860 814 Crs
2029 871 Crs
2199 926 Crs
2369 979 Crs
2878 1146 Crs
1.000 UL
LTa
675 337 M
24 26 V
25 19 V
25 15 V
24 15 V
25 13 V
25 12 V
24 11 V
25 12 V
24 10 V
25 11 V
25 10 V
24 10 V
25 10 V
25 10 V
24 9 V
25 10 V
25 9 V
24 9 V
25 9 V
25 9 V
24 9 V
25 9 V
25 9 V
24 9 V
25 8 V
24 9 V
25 9 V
25 8 V
24 9 V
25 8 V
25 9 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 9 V
24 8 V
25 8 V
25 8 V
24 8 V
25 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 9 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 7 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
25 8 V
24 8 V
25 8 V
0.500 UP
1.000 UL
LT2
841 909 M
0 29 V
170 67 R
0 13 V
170 80 R
0 5 V
169 22 R
0 5 V
170 27 R
0 6 V
170 20 R
0 7 V
170 37 R
0 7 V
169 20 R
0 9 V
170 31 R
0 7 V
170 25 R
0 7 V
509 112 R
0 10 V
841 923 Crs
1011 1011 Crs
1181 1101 Crs
1350 1127 Crs
1520 1160 Crs
1690 1187 Crs
1860 1231 Crs
2029 1259 Crs
2199 1298 Crs
2369 1330 Crs
2878 1450 Crs
1.000 UL
LTa
650 1073 M
25 2 V
24 2 V
25 1 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
24 3 V
25 2 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
25 4 V
24 3 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
25 4 V
24 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 4 V
25 5 V
25 6 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 6 V
25 5 V
25 5 V
24 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 5 V
25 6 V
25 5 V
24 6 V
25 5 V
25 6 V
24 6 V
25 5 V
25 6 V
24 6 V
25 6 V
25 6 V
24 5 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
25 6 V
24 6 V
25 6 V
0.500 UP
1.000 UL
LT2
841 1143 M
0 11 V
170 93 R
0 5 V
170 59 R
0 6 V
169 41 R
0 11 V
170 16 R
0 10 V
170 36 R
0 9 V
170 26 R
0 15 V
169 35 R
0 13 V
170 12 R
0 12 V
170 19 R
0 13 V
509 87 R
0 16 V
841 1149 Crs
1011 1249 Crs
1181 1314 Crs
1350 1364 Crs
1520 1390 Crs
1690 1436 Crs
1860 1473 Crs
2029 1523 Crs
2199 1547 Crs
2369 1579 Crs
2878 1680 Crs
1.000 UL
LTa
650 1394 M
25 1 V
24 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
24 2 V
25 2 V
25 1 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
24 2 V
25 3 V
24 2 V
25 3 V
25 2 V
24 3 V
25 2 V
25 3 V
24 3 V
25 3 V
25 2 V
24 3 V
25 3 V
25 3 V
24 3 V
25 3 V
25 3 V
24 4 V
25 3 V
24 3 V
25 3 V
25 4 V
24 3 V
25 3 V
25 4 V
24 3 V
25 4 V
25 3 V
24 4 V
25 4 V
25 3 V
24 4 V
25 4 V
24 4 V
25 3 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 4 V
24 4 V
25 4 V
25 5 V
24 4 V
25 4 V
25 4 V
24 5 V
25 4 V
24 4 V
25 5 V
25 4 V
24 5 V
25 4 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
24 4 V
25 5 V
25 5 V
24 5 V
25 5 V
25 5 V
24 5 V
25 5 V
0.500 UP
1.000 UL
LT2
841 1382 M
0 23 V
170 -20 R
0 27 V
170 30 R
0 10 V
169 -9 R
0 13 V
170 -16 R
0 11 V
170 -2 R
0 12 V
170 38 R
0 14 V
169 4 R
0 13 V
170 14 R
0 14 V
170 15 R
0 13 V
509 95 R
0 15 V
841 1394 Crs
1011 1398 Crs
1181 1447 Crs
1350 1449 Crs
1520 1446 Crs
1690 1455 Crs
1860 1506 Crs
2029 1524 Crs
2199 1551 Crs
2369 1579 Crs
2878 1689 Crs
0.500 UP
1.000 UL
LT2
841 1399 M
0 25 V
170 6 R
0 8 V
170 30 R
0 11 V
169 -7 R
0 12 V
170 -6 R
0 15 V
170 5 R
0 15 V
170 -5 R
0 13 V
169 18 R
0 15 V
170 21 R
0 15 V
170 2 R
0 17 V
509 78 R
0 14 V
841 1412 Crs
1011 1434 Crs
1181 1473 Crs
1350 1478 Crs
1520 1485 Crs
1690 1506 Crs
1860 1515 Crs
2029 1547 Crs
2199 1583 Crs
2369 1601 Crs
2878 1694 Crs
0.500 UP
1.000 UL
LT2
841 1570 M
0 9 V
170 -75 R
0 8 V
170 14 R
0 12 V
169 -2 R
0 16 V
170 -48 R
0 11 V
170 -21 R
0 14 V
170 15 R
0 14 V
169 10 R
0 15 V
170 18 R
0 14 V
170 6 R
0 18 V
509 78 R
0 12 V
841 1574 Crs
1011 1508 Crs
1181 1532 Crs
1350 1544 Crs
1520 1509 Crs
1690 1501 Crs
1860 1530 Crs
2029 1555 Crs
2199 1587 Crs
2369 1609 Crs
2878 1702 Crs
0.500 UP
1.000 UL
LT0
1169 575 M
0 2 V
168 58 R
0 2 V
167 57 R
0 2 V
168 54 R
0 2 V
168 55 R
0 2 V
168 51 R
0 2 V
168 53 R
0 4 V
1169 576 CircleF
1337 636 CircleF
1504 695 CircleF
1672 751 CircleF
1840 808 CircleF
2008 861 CircleF
2176 917 CircleF
0.500 UP
1.000 UL
LT0
1169 1085 M
0 7 V
168 20 R
0 6 V
167 26 R
0 6 V
168 26 R
0 6 V
168 36 R
0 7 V
168 24 R
0 8 V
168 29 R
0 8 V
1169 1089 CircleF
1337 1115 CircleF
1504 1147 CircleF
1672 1179 CircleF
1840 1222 CircleF
2008 1253 CircleF
2176 1290 CircleF
0.500 UP
1.000 UL
LT0
1169 1377 M
0 11 V
168 43 R
0 12 V
167 -44 R
0 15 V
168 25 R
0 34 V
168 -28 R
0 10 V
168 25 R
0 12 V
168 23 R
0 14 V
1169 1383 CircleF
1337 1437 CircleF
1504 1407 CircleF
1672 1456 CircleF
1840 1450 CircleF
2008 1486 CircleF
2176 1522 CircleF
0.500 UP
1.000 UL
LT0
1169 1425 M
0 12 V
168 -59 R
0 11 V
167 48 R
0 14 V
168 8 R
0 12 V
168 11 R
0 14 V
168 29 R
0 13 V
168 3 R
0 12 V
1169 1431 CircleF
1337 1384 CircleF
1504 1444 CircleF
1672 1465 CircleF
1840 1489 CircleF
2008 1531 CircleF
2176 1547 CircleF
0.500 UP
1.000 UL
LT0
1169 1329 M
0 31 V
168 80 R
0 13 V
167 -13 R
0 10 V
168 -3 R
0 11 V
168 27 R
0 13 V
168 16 R
0 17 V
168 16 R
0 14 V
1169 1345 CircleF
1337 1446 CircleF
1504 1445 CircleF
1672 1453 CircleF
1840 1491 CircleF
2008 1523 CircleF
2176 1554 CircleF
0.500 UP
1.000 UL
LT0
1169 1449 M
0 46 V
168 11 R
0 17 V
167 -12 R
0 12 V
168 -36 R
0 12 V
168 13 R
0 14 V
168 10 R
0 13 V
168 14 R
0 15 V
1169 1472 CircleF
1337 1515 CircleF
1504 1517 CircleF
1672 1493 CircleF
1840 1519 CircleF
2008 1542 CircleF
2176 1570 CircleF
1.000 UL
LTb
650 300 M
2440 0 V
0 1544 V
-2440 0 V
650 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1870,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$6$}}}%
\put(2602,200){\makebox(0,0){\ {$5$}}}%
\put(2114,200){\makebox(0,0){\ {$4$}}}%
\put(1626,200){\makebox(0,0){\ {$3$}}}%
\put(1138,200){\makebox(0,0){\ {$2$}}}%
\put(650,200){\makebox(0,0){\ {$1$}}}%
\put(600,1844){\makebox(0,0)[r]{\ \ {$10$}}}%
\put(600,1535){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(600,1226){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(600,918){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(600,609){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(600,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b6338q012b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b6338q012b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 17:56:34 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 625 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 950 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1275 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1600 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1596 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2094 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2592 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
1169 528 M
0 7 V
258 53 R
0 7 V
774 141 R
0 11 V
1169 531 CircleF
1427 591 CircleF
2201 742 CircleF
0.500 UP
1.000 UL
LT2
1169 1085 M
0 16 V
258 -13 R
0 16 V
774 13 R
0 14 V
1169 1093 Circle
1427 1096 Circle
2201 1124 Circle
0.500 UP
1.000 UL
LT3
1169 1562 M
0 91 V
258 -87 R
0 33 V
774 -158 R
0 29 V
1169 1607 CircleF
1427 1583 CircleF
2201 1455 CircleF
0.500 UP
1.000 UL
LT3
1169 1589 M
0 126 V
258 -254 R
0 114 V
774 -95 R
0 84 V
1169 1652 Circle
1427 1518 Circle
2201 1522 Circle
0.500 UP
1.000 UL
LT3
1169 1723 M
0 54 V
258 -203 R
0 46 V
774 -155 R
0 42 V
1169 1750 BoxF
1427 1597 BoxF
2201 1486 BoxF
0.500 UP
1.000 UL
LT3
1169 1551 M
0 108 V
258 -132 R
0 42 V
774 -175 R
0 81 V
1169 1605 Box
1427 1548 Box
2201 1435 Box
1.000 UL
LT0
600 364 M
25 14 V
25 12 V
25 11 V
26 10 V
25 10 V
25 8 V
25 9 V
25 8 V
25 7 V
26 8 V
25 7 V
25 7 V
25 7 V
25 6 V
25 7 V
25 6 V
26 6 V
25 7 V
25 6 V
25 6 V
25 5 V
25 6 V
25 6 V
26 6 V
25 5 V
25 6 V
25 5 V
25 6 V
25 5 V
26 6 V
25 5 V
25 5 V
25 5 V
25 6 V
25 5 V
25 5 V
26 5 V
25 5 V
25 5 V
25 5 V
25 5 V
25 5 V
26 5 V
25 5 V
25 5 V
25 5 V
25 5 V
25 5 V
25 5 V
26 4 V
25 5 V
25 5 V
25 5 V
25 5 V
25 4 V
25 5 V
26 5 V
25 5 V
25 4 V
25 5 V
25 5 V
25 4 V
26 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
25 5 V
26 4 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
26 4 V
25 5 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
26 4 V
25 4 V
25 5 V
25 4 V
25 5 V
25 4 V
25 5 V
26 4 V
25 5 V
25 4 V
25 5 V
25 4 V
25 4 V
26 5 V
25 4 V
25 5 V
25 4 V
1.000 UL
LT0
600 1194 M
25 -7 V
25 -7 V
25 -7 V
26 -6 V
25 -6 V
25 -6 V
25 -5 V
25 -6 V
25 -4 V
26 -5 V
25 -4 V
25 -4 V
25 -4 V
25 -4 V
25 -3 V
25 -4 V
26 -3 V
25 -2 V
25 -3 V
25 -3 V
25 -2 V
25 -2 V
25 -2 V
26 -2 V
25 -2 V
25 -1 V
25 -2 V
25 -1 V
25 -1 V
26 -1 V
25 -1 V
25 -1 V
25 -1 V
25 0 V
25 -1 V
25 0 V
26 -1 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 1 V
25 0 V
25 0 V
25 1 V
25 0 V
25 1 V
25 0 V
26 1 V
25 1 V
25 1 V
25 1 V
25 1 V
25 1 V
25 1 V
26 1 V
25 1 V
25 1 V
25 2 V
25 1 V
25 1 V
26 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 2 V
25 1 V
26 2 V
25 2 V
25 2 V
25 2 V
25 1 V
25 2 V
26 2 V
25 2 V
25 2 V
25 2 V
25 3 V
25 2 V
25 2 V
26 2 V
25 2 V
25 2 V
25 3 V
25 2 V
25 2 V
25 3 V
26 2 V
25 2 V
25 3 V
25 2 V
25 3 V
25 2 V
26 3 V
25 2 V
25 3 V
25 2 V
1.000 UL
LT0
661 1844 M
14 -10 V
26 -16 V
25 -16 V
25 -15 V
25 -15 V
25 -14 V
25 -14 V
26 -13 V
25 -13 V
25 -12 V
25 -11 V
25 -12 V
25 -11 V
25 -10 V
26 -10 V
25 -10 V
25 -9 V
25 -9 V
25 -9 V
25 -8 V
25 -8 V
26 -8 V
25 -8 V
25 -7 V
25 -7 V
25 -7 V
25 -6 V
26 -6 V
25 -6 V
25 -6 V
25 -6 V
25 -5 V
25 -5 V
25 -5 V
26 -5 V
25 -5 V
25 -4 V
25 -4 V
25 -4 V
25 -4 V
26 -4 V
25 -4 V
25 -3 V
25 -3 V
25 -4 V
25 -3 V
25 -2 V
26 -3 V
25 -3 V
25 -2 V
25 -3 V
25 -2 V
25 -2 V
25 -2 V
26 -2 V
25 -2 V
25 -2 V
25 -2 V
25 -1 V
25 -2 V
26 -1 V
25 -1 V
25 -1 V
25 -1 V
25 -1 V
25 -1 V
25 -1 V
26 -1 V
25 -1 V
25 0 V
25 -1 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 1 V
25 0 V
25 0 V
25 1 V
26 0 V
25 1 V
25 0 V
25 1 V
25 1 V
25 0 V
26 1 V
25 1 V
25 1 V
25 1 V
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$4$}}}%
\put(2592,200){\makebox(0,0){\ {$3.5$}}}%
\put(2094,200){\makebox(0,0){\ {$3$}}}%
\put(1596,200){\makebox(0,0){\ {$2.5$}}}%
\put(1098,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1600){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(550,1275){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,950){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,625){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En3b6338q1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En3b6338q1b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 18:09:46 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 643 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 986 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1329 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1672 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1596 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2094 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2592 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT2
1169 1516 M
0 42 V
258 -77 R
0 24 V
774 11 R
0 37 V
1169 1537 TriU
1427 1493 TriU
2201 1535 TriU
0.500 UP
1.000 UL
LT2
1169 1245 M
0 29 V
258 -10 R
0 46 V
774 -13 R
0 11 V
1169 1260 Circle
1427 1287 Circle
2201 1302 Circle
0.500 UP
1.000 UL
LT0
1169 1129 M
0 16 V
258 -13 R
0 16 V
774 14 R
0 16 V
1169 1137 CircleF
1427 1140 CircleF
2201 1170 CircleF
0.500 UP
1.000 UL
LT2
1169 1497 M
0 67 V
258 -48 R
0 31 V
774 3 R
0 38 V
1169 1531 Star
1427 1531 Star
2201 1569 Star
0.500 UP
1.000 UL
LT2
1169 1580 M
0 70 V
258 -137 R
0 102 V
774 -139 R
0 101 V
1169 1615 Box
1427 1564 Box
2201 1526 Box
1.000 UL
LT0
600 1244 M
25 -8 V
25 -7 V
25 -7 V
26 -7 V
25 -7 V
25 -6 V
25 -5 V
25 -6 V
25 -5 V
26 -5 V
25 -4 V
25 -4 V
25 -5 V
25 -3 V
25 -4 V
25 -3 V
26 -4 V
25 -3 V
25 -2 V
25 -3 V
25 -3 V
25 -2 V
25 -2 V
26 -2 V
25 -2 V
25 -1 V
25 -2 V
25 -1 V
25 -2 V
26 -1 V
25 -1 V
25 -1 V
25 0 V
25 -1 V
25 0 V
25 -1 V
26 0 V
25 0 V
25 -1 V
25 0 V
25 0 V
25 1 V
26 0 V
25 0 V
25 1 V
25 0 V
25 1 V
25 0 V
25 1 V
26 1 V
25 1 V
25 0 V
25 1 V
25 1 V
25 1 V
25 2 V
26 1 V
25 1 V
25 1 V
25 2 V
25 1 V
25 2 V
26 1 V
25 2 V
25 1 V
25 2 V
25 2 V
25 2 V
25 1 V
26 2 V
25 2 V
25 2 V
25 2 V
25 2 V
25 2 V
26 2 V
25 2 V
25 2 V
25 2 V
25 3 V
25 2 V
25 2 V
26 2 V
25 3 V
25 2 V
25 2 V
25 3 V
25 2 V
25 3 V
26 2 V
25 3 V
25 2 V
25 3 V
25 3 V
25 2 V
26 3 V
25 2 V
25 3 V
25 3 V
1.000 UL
LT0
600 1577 M
25 -6 V
25 -5 V
25 -5 V
26 -5 V
25 -5 V
25 -4 V
25 -4 V
25 -4 V
25 -4 V
26 -4 V
25 -3 V
25 -3 V
25 -3 V
25 -2 V
25 -3 V
25 -2 V
26 -3 V
25 -2 V
25 -2 V
25 -2 V
25 -1 V
25 -2 V
25 -1 V
26 -2 V
25 -1 V
25 -1 V
25 -1 V
25 -1 V
25 -1 V
26 -1 V
25 -1 V
25 0 V
25 -1 V
25 0 V
25 -1 V
25 0 V
26 0 V
25 0 V
25 0 V
25 0 V
25 0 V
25 0 V
26 0 V
25 0 V
25 0 V
25 1 V
25 0 V
25 1 V
25 0 V
26 1 V
25 0 V
25 1 V
25 1 V
25 0 V
25 1 V
25 1 V
26 1 V
25 0 V
25 1 V
25 1 V
25 1 V
25 1 V
26 1 V
25 2 V
25 1 V
25 1 V
25 1 V
25 1 V
25 2 V
26 1 V
25 1 V
25 2 V
25 1 V
25 1 V
25 2 V
26 1 V
25 2 V
25 1 V
25 2 V
25 1 V
25 2 V
25 2 V
26 1 V
25 2 V
25 2 V
25 1 V
25 2 V
25 2 V
25 2 V
26 1 V
25 2 V
25 2 V
25 2 V
25 2 V
25 2 V
26 2 V
25 2 V
25 2 V
25 2 V
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$4$}}}%
\put(2592,200){\makebox(0,0){\ {$3.5$}}}%
\put(2094,200){\makebox(0,0){\ {$3$}}}%
\put(1596,200){\makebox(0,0){\ {$2.5$}}}%
\put(1098,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1.5$}}}%
\put(550,1672){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(550,1329){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,986){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,643){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En5b80.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En5b80.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 09:05:57 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 557 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 815 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1072 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1329 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1587 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 1844 M
63 0 V
2427 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1223 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1845 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2468 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
LTb
LTb
1.000 UP
0.250 UP
1.000 UL
LT2
787 500 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
131 98 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
292 161 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
293 145 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
293 143 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
616 276 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
787 501 CircleF
949 601 CircleF
1272 764 CircleF
1596 911 CircleF
1920 1058 CircleF
2567 1338 CircleF
1.000 UL
LT0
625 348 M
25 41 V
25 29 V
26 23 V
25 21 V
25 19 V
25 18 V
25 17 V
25 16 V
26 15 V
25 15 V
25 15 V
25 14 V
25 14 V
25 14 V
25 13 V
26 13 V
25 13 V
25 13 V
25 13 V
25 12 V
25 13 V
25 12 V
26 12 V
25 12 V
25 12 V
25 12 V
25 12 V
25 12 V
26 12 V
25 11 V
25 12 V
25 12 V
25 11 V
25 12 V
25 11 V
26 12 V
25 11 V
25 11 V
25 12 V
25 11 V
25 11 V
26 11 V
25 12 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 11 V
25 10 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 10 V
25 11 V
25 11 V
25 11 V
25 10 V
25 11 V
26 11 V
25 11 V
25 10 V
25 11 V
25 11 V
25 11 V
25 10 V
26 11 V
25 11 V
25 10 V
25 11 V
25 11 V
25 10 V
25 11 V
26 11 V
25 10 V
25 11 V
25 11 V
25 10 V
25 11 V
26 11 V
25 10 V
25 11 V
25 10 V
1.000 UL
LT7
600 423 M
25 15 V
25 15 V
25 15 V
26 15 V
25 14 V
25 14 V
25 14 V
25 14 V
25 13 V
26 13 V
25 13 V
25 13 V
25 13 V
25 13 V
25 12 V
25 13 V
26 12 V
25 12 V
25 13 V
25 12 V
25 12 V
25 12 V
25 12 V
26 11 V
25 12 V
25 12 V
25 12 V
25 11 V
25 12 V
26 11 V
25 12 V
25 11 V
25 12 V
25 11 V
25 11 V
25 12 V
26 11 V
25 11 V
25 12 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 12 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 10 V
25 11 V
25 11 V
25 11 V
26 11 V
25 11 V
25 11 V
25 11 V
25 11 V
25 11 V
26 10 V
25 11 V
25 11 V
25 11 V
25 11 V
25 10 V
25 11 V
26 11 V
25 11 V
25 10 V
25 11 V
25 11 V
25 11 V
26 10 V
25 11 V
25 11 V
25 11 V
25 10 V
25 11 V
25 11 V
26 10 V
25 11 V
25 11 V
25 10 V
25 11 V
25 11 V
25 10 V
26 11 V
25 11 V
25 10 V
25 11 V
25 11 V
25 10 V
26 11 V
25 10 V
25 11 V
25 11 V
0.500 UL
LT8
600 557 M
25 11 V
25 10 V
25 11 V
26 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
26 10 V
25 11 V
25 10 V
25 10 V
25 11 V
25 10 V
25 11 V
26 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
26 11 V
25 10 V
25 11 V
25 10 V
25 10 V
25 11 V
26 10 V
25 11 V
25 10 V
25 10 V
25 11 V
25 10 V
25 11 V
26 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
26 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
25 11 V
26 10 V
25 11 V
25 10 V
25 10 V
25 11 V
25 10 V
25 11 V
26 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
26 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
25 11 V
26 10 V
25 11 V
25 10 V
25 10 V
25 11 V
25 10 V
26 11 V
25 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
26 10 V
25 11 V
25 10 V
25 11 V
25 10 V
25 10 V
25 11 V
26 10 V
25 10 V
25 11 V
25 10 V
25 11 V
25 10 V
26 10 V
25 11 V
25 10 V
25 11 V
1.000 UL
LTb
600 300 M
2490 0 V
0 1544 V
-2490 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1845,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$\frac{E_0(l)}{\surd\sigma}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2468,200){\makebox(0,0){\ {$4$}}}%
\put(1845,200){\makebox(0,0){\ {$3$}}}%
\put(1223,200){\makebox(0,0){\ {$2$}}}%
\put(600,200){\makebox(0,0){\ {$1$}}}%
\put(550,1844){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1587){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1329){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1072){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,815){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,557){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_En5b80Eeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_En5b80Eeff.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Dec 15 13:49:02 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 521 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 741 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 962 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1182 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1403 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1623 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1041 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1383 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1724 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2066 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2407 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2749 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
0.250 UP
1.000 UL
LT2
700 529 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
139 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
140 -4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
139 -5 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
140 -6 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
700 530 Crs
871 526 Crs
1041 525 Crs
1212 524 Crs
1383 524 Crs
1554 523 Crs
1724 524 Crs
1895 524 Crs
2066 524 Crs
2236 525 Crs
2407 525 Crs
2578 525 Crs
2749 526 Crs
2919 527 Crs
3090 527 Crs
0.250 UP
1.000 UL
LT2
700 644 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
140 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
140 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
139 -6 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
140 -4 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
140 -6 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
140 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 -9 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
140 -13 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
700 645 Crs
871 639 Crs
1041 636 Crs
1212 635 Crs
1383 635 Crs
1554 635 Crs
1724 634 Crs
1895 635 Crs
2066 634 Crs
2236 633 Crs
2407 634 Crs
2578 633 Crs
2749 632 Crs
2919 631 Crs
3090 628 Crs
0.250 UP
1.000 UL
LT2
700 820 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
140 -4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
139 -2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -3 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
139 -3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
140 -4 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
140 -5 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 -7 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
140 -11 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
140 -12 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
140 -13 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
700 821 Crs
871 817 Crs
1041 817 Crs
1212 816 Crs
1383 817 Crs
1554 818 Crs
1724 820 Crs
1895 821 Crs
2066 822 Crs
2236 823 Crs
2407 821 Crs
2578 821 Crs
2749 823 Crs
0.250 UP
1.000 UL
LT2
700 988 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
140 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
140 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -4 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
139 -7 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
140 -12 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
140 -14 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
139 -14 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
140 -23 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
140 -30 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
700 988 Crs
871 984 Crs
1041 982 Crs
1212 982 Crs
1383 980 Crs
1554 982 Crs
1724 983 Crs
1895 982 Crs
2066 983 Crs
2236 988 Crs
2407 992 Crs
2578 996 Crs
0.250 UP
1.000 UL
LT2
700 1150 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
139 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -4 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -3 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
140 -8 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
139 -5 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
140 -15 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
140 -27 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
139 -28 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
140 -37 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
140 -50 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
700 1151 Crs
871 1145 Crs
1041 1144 Crs
1212 1143 Crs
1383 1145 Crs
1554 1143 Crs
1724 1146 Crs
1895 1143 Crs
2066 1135 Crs
2236 1135 Crs
2407 1140 Crs
2578 1149 Crs
0.250 UP
1.000 UL
LT2
700 1469 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
140 -13 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
140 -8 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
140 -11 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
140 -8 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
139 -26 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
140 -41 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
140 -74 R
0 92 V
-31 -92 R
62 0 V
-62 92 R
62 0 V
139 -54 R
0 155 V
-31 -155 R
62 0 V
-62 155 R
62 0 V
700 1470 Crs
871 1460 Crs
1041 1458 Crs
1212 1456 Crs
1383 1454 Crs
1554 1460 Crs
1724 1460 Crs
1895 1460 Crs
2066 1456 Crs
2236 1525 Crs
1.000 UL
LT0
700 524 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT0
700 635 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT0
700 817 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT0
700 981 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT0
700 1144 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LT0
700 1456 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$n_t$}}}%
\put(200,1322){\makebox(0,0){\large{$aE_{eff}(n_t,l)$}}}%
\put(3090,200){\makebox(0,0){\ {$15$}}}%
\put(2749,200){\makebox(0,0){\ {$13$}}}%
\put(2407,200){\makebox(0,0){\ {$11$}}}%
\put(2066,200){\makebox(0,0){\ {$9$}}}%
\put(1724,200){\makebox(0,0){\ {$7$}}}%
\put(1383,200){\makebox(0,0){\ {$5$}}}%
\put(1041,200){\makebox(0,0){\ {$3$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$0.7$}}}%
\put(650,1623){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\put(650,1403){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,1182){\makebox(0,0)[r]{\ \ {$0.4$}}}%
\put(650,962){\makebox(0,0)[r]{\ \ {$0.3$}}}%
\put(650,741){\makebox(0,0)[r]{\ \ {$0.2$}}}%
\put(650,521){\makebox(0,0)[r]{\ \ {$0.1$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_K1Nb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_K1Nb.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Nov  7 16:26:16 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
800 300 M
63 0 V
2587 0 R
-63 0 V
1.000 UL
LTb
800 887 M
63 0 V
2587 0 R
-63 0 V
1.000 UL
LTb
800 1473 M
63 0 V
2587 0 R
-63 0 V
1.000 UL
LTb
800 2060 M
63 0 V
2587 0 R
-63 0 V
1.000 UL
LTb
1330 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1860 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2390 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2920 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
800 300 M
2650 0 V
0 1760 V
-2650 0 V
800 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
1330 981 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
234 247 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
234 71 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
234 26 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
234 20 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
499 4 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
1330 986 Circle
1595 1243 Circle
1860 1324 Circle
2125 1362 Circle
2390 1394 Circle
2920 1412 Circle
0.500 UL
LT2
800 1440 M
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
27 0 V
26 0 V
27 0 V
27 0 V
1.000 UL
LTb
800 300 M
2650 0 V
0 1760 V
-2650 0 V
800 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2125,50){\makebox(0,0){$N$}}%
\put(500,1430){\makebox(0,0){$\frac{\surd\sigma}{g^2N}$}}%
\put(2920,200){\makebox(0,0){$8$}}%
\put(2390,200){\makebox(0,0){$6$}}%
\put(1860,200){\makebox(0,0){$4$}}%
\put(1330,200){\makebox(0,0){$2$}}%
\put(750,2060){\makebox(0,0)[r]{ \ \ {$0.24$}}}%
\put(750,1473){\makebox(0,0)[r]{ \ \ {$0.2$}}}%
\put(750,887){\makebox(0,0)[r]{ \ \ {$0.16$}}}%
\put(750,300){\makebox(0,0)[r]{ \ \ {$0.12$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_K1n6d4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_K1n6d4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Nov  5 14:27:32 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 887 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1473 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 2060 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1800 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2900 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
1121 577 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
107 95 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
247 199 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
246 171 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
524 311 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
524 309 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
1121 584 CircleF
1259 692 CircleF
1537 903 CircleF
1814 1085 CircleF
2369 1406 CircleF
2924 1728 CircleF
0.500 UL
LT2
713 300 M
15 16 V
28 28 V
27 28 V
28 26 V
28 25 V
28 25 V
27 24 V
28 23 V
28 22 V
28 22 V
28 22 V
27 21 V
28 21 V
28 21 V
28 20 V
27 20 V
28 19 V
28 20 V
28 19 V
28 19 V
27 18 V
28 19 V
28 18 V
28 18 V
27 18 V
28 18 V
28 18 V
28 18 V
28 17 V
27 18 V
28 17 V
28 18 V
28 17 V
27 17 V
28 17 V
28 17 V
28 17 V
28 17 V
27 16 V
28 17 V
28 17 V
28 16 V
27 17 V
28 16 V
28 17 V
28 16 V
28 16 V
27 17 V
28 16 V
28 16 V
28 16 V
27 16 V
28 17 V
28 16 V
28 16 V
28 16 V
27 16 V
28 16 V
28 16 V
28 16 V
27 15 V
28 16 V
28 16 V
28 16 V
28 16 V
27 16 V
28 15 V
28 16 V
28 16 V
27 15 V
28 16 V
28 16 V
28 16 V
28 15 V
27 16 V
28 15 V
28 16 V
28 16 V
27 15 V
28 16 V
28 15 V
28 16 V
28 15 V
27 16 V
28 15 V
28 16 V
28 15 V
27 16 V
28 15 V
28 16 V
28 15 V
28 16 V
27 15 V
28 16 V
28 15 V
28 15 V
27 16 V
28 15 V
28 15 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2075,50){\makebox(0,0){{$l\sqrt\sigma$}}}%
\put(300,1430){\makebox(0,0){{$am(l)$}}}%
\put(3450,200){\makebox(0,0){\ {$6$}}}%
\put(2900,200){\makebox(0,0){\ {$5$}}}%
\put(2350,200){\makebox(0,0){\ {$4$}}}%
\put(1800,200){\makebox(0,0){\ {$3$}}}%
\put(1250,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,2060){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1473){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,887){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Nercor.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1405.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,309){\makebox(0,0)[r]{\ \ {$0.005$}}}
\put(1405.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,468){\makebox(0,0)[r]{\ \ {$0.01$}}}
\put(1405.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,627){\makebox(0,0)[r]{\ \ {$0.015$}}}
\put(1405.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,786){\makebox(0,0)[r]{\ \ {$0.02$}}}
\put(1405.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(503.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(503,100){\makebox(0,0){\ {$1$}}}
\put(503.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,100){\makebox(0,0){\ {$2$}}}
\put(605.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,100){\makebox(0,0){\ {$3$}}}
\put(708.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,100){\makebox(0,0){\ {$4$}}}
\put(810.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,100){\makebox(0,0){\ {$5$}}}
\put(913.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1015,100){\makebox(0,0){\ {$6$}}}
\put(1015.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1118,100){\makebox(0,0){\ {$7$}}}
\put(1118.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1220,100){\makebox(0,0){\ {$8$}}}
\put(1220.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1323,100){\makebox(0,0){\ {$9$}}}
\put(1323.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,150.0){\rule[-0.200pt]{246.922pt}{0.400pt}}
\put(1425.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(400.0,850.0){\rule[-0.200pt]{246.922pt}{0.400pt}}
\put(400.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(150,625){\makebox(0,0){\large{$\frac{error}{signal}$}}}
\put(912,25){\makebox(0,0){{$N$}}}
\put(605.0,263.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(595.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,279.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(698.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,292.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(800.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,261.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1220.0,282.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1210.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605,268){\circle*{12}}
\put(708,290){\circle*{12}}
\put(810,312){\circle*{12}}
\put(1015,271){\circle*{12}}
\put(1220,293){\circle*{12}}
\put(1210.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,490.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(595.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(595.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(708.0,675.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(698.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,580.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(800.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,522.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(1005.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1220.0,643.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(1210.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605,532){\circle{18}}
\put(708,723){\circle{18}}
\put(810,627){\circle{18}}
\put(1015,564){\circle{18}}
\put(1220,691){\circle{18}}
\put(1210.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,150.0){\rule[-0.200pt]{246.922pt}{0.400pt}}
\put(1425.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\put(400.0,850.0){\rule[-0.200pt]{246.922pt}{0.400pt}}
\put(400.0,150.0){\rule[-0.200pt]{0.400pt}{168.630pt}}
\end{picture}


==> plot_ceffd4n3b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffd4n3b.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Dec 15 14:10:36 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1098 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1497 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2293 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2692 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
980 1097 M
0 60 V
233 -25 R
0 45 V
466 -64 R
0 40 V
622 -100 R
0 101 V
903 1127 M
155 0 V
0 28 R
310 0 V
0 -22 R
622 0 V
0 -29 R
621 0 V
980 1127 Circle
1213 1155 Circle
1679 1133 Circle
2301 1104 Circle
0.500 UP
1.000 UL
LT0
980 1649 M
0 159 V
233 -324 R
0 88 V
466 -288 R
0 58 V
622 -207 R
0 110 V
903 1729 M
155 0 V
0 -201 R
310 0 V
0 -215 R
622 0 V
0 -123 R
621 0 V
980 1729 CircleF
1213 1528 CircleF
1679 1313 CircleF
2301 1190 CircleF
0.250 UL
LTb
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$4.5$}}}%
\put(2692,200){\makebox(0,0){\ {$4$}}}%
\put(2293,200){\makebox(0,0){\ {$3.5$}}}%
\put(1895,200){\makebox(0,0){\ {$3$}}}%
\put(1497,200){\makebox(0,0){\ {$2.5$}}}%
\put(1098,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1.5$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffk1k2n4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffk1k2n4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Oct 29 08:55:20 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 740 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1180 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1620 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 2060 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1388 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2763 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
LTb
LTb
1.000 UP
0.800 UP
1.000 UL
LT0
1049 1231 M
0 21 V
296 -80 R
0 39 V
296 -61 R
0 69 V
444 -103 R
0 95 V
901 1242 M
295 0 V
1 -51 R
296 0 V
0 -7 R
295 0 V
1 -21 R
591 0 V
1049 1242 Circle
1345 1191 Circle
1641 1184 Circle
2085 1163 Circle
0.800 UP
1.000 UL
LT0
1215 1512 M
0 44 V
344 -224 R
0 74 V
1902 978 M
0 211 V
516 -159 R
0 282 V
1043 1534 M
344 0 V
0 -165 R
344 0 V
0 -286 R
343 0 V
0 88 R
688 0 V
1215 1534 CircleF
1559 1369 CircleF
1902 1083 CircleF
2418 1171 CircleF
0.500 UL
LTb
700 1180 M
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
28 0 V
27 0 V
28 0 V
28 0 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2075,50){\makebox(0,0){{$l\surd\sigma_k$}}}%
\put(300,1430){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3450,200){\makebox(0,0){\ {$5$}}}%
\put(2763,200){\makebox(0,0){\ {$4$}}}%
\put(2075,200){\makebox(0,0){\ {$3$}}}%
\put(1388,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,2060){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1620){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1180){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,740){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffn2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffn2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 09:14:17 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1298 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2493 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
838 1010 M
0 4 V
163 53 R
0 9 V
245 -4 R
0 9 V
327 -5 R
0 17 V
326 -34 R
0 49 V
491 -40 R
0 89 V
756 1012 M
163 0 V
0 59 R
164 0 V
0 6 R
326 0 V
0 7 R
327 0 V
327 0 V
0 29 R
653 0 V
838 1012 Circle
1001 1071 Circle
1246 1077 Circle
1573 1084 Circle
1899 1084 Circle
2390 1113 Circle
0.500 UP
1.000 UL
LT0
838 1601 M
0 14 V
163 -254 R
0 16 V
245 -150 R
0 14 V
327 -83 R
0 20 V
326 -71 R
0 56 V
491 -63 R
0 96 V
756 1608 M
163 0 V
0 -239 R
164 0 V
0 -135 R
326 0 V
0 -66 R
327 0 V
0 -33 R
327 0 V
0 13 R
653 0 V
838 1608 CircleF
1001 1369 CircleF
1246 1234 CircleF
1573 1168 CircleF
1899 1135 CircleF
2390 1148 CircleF
0.500 UL
LTb
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2493,200){\makebox(0,0){\ {$4$}}}%
\put(1895,200){\makebox(0,0){\ {$3$}}}%
\put(1298,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffn4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffn4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 09:19:53 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1298 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2493 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
1003 1113 M
0 20 V
257 -49 R
0 28 V
257 -66 R
0 41 V
386 -20 R
0 40 V
2418 815 M
0 290 V
874 1123 M
257 0 V
1 -25 R
257 0 V
0 -31 R
257 0 V
0 20 R
514 0 V
1 -127 R
514 0 V
1003 1123 Circle
1260 1098 Circle
1517 1067 Circle
1903 1087 Circle
2418 960 Circle
0.500 UP
1.000 UL
LT0
1003 1479 M
0 40 V
257 -285 R
0 39 V
257 -146 R
0 51 V
386 -59 R
0 45 V
2418 827 M
0 310 V
874 1499 M
257 0 V
1 -246 R
257 0 V
0 -101 R
257 0 V
0 -11 R
514 0 V
1 -159 R
514 0 V
1003 1499 CircleF
1260 1253 CircleF
1517 1152 CircleF
1903 1141 CircleF
2418 982 CircleF
0.500 UL
LTb
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2493,200){\makebox(0,0){\ {$4$}}}%
\put(1895,200){\makebox(0,0){\ {$3$}}}%
\put(1298,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ceffn5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3240,1944)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ceffn5.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Nov 24 09:13:53 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 324 194
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 686 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1072 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1458 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 1844 M
63 0 V
2327 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1298 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1895 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
2493 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
3090 300 M
0 63 V
0 1481 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
956 1093 M
0 34 V
233 -63 R
0 33 V
310 -77 R
0 67 V
311 78 R
0 120 V
2275 929 M
0 138 V
878 1110 M
155 0 V
0 -30 R
311 0 V
0 -27 R
311 0 V
-1 172 R
311 0 V
0 -227 R
620 0 V
956 1110 Circle
1189 1080 Circle
1499 1053 Circle
1810 1225 Circle
2275 998 Circle
0.500 UP
1.000 UL
LT0
956 1475 M
0 71 V
233 -306 R
0 47 V
310 -188 R
0 82 V
311 55 R
0 141 V
2275 953 M
0 145 V
878 1510 M
155 0 V
0 -247 R
311 0 V
0 -123 R
311 0 V
-1 167 R
311 0 V
0 -281 R
620 0 V
956 1510 CircleF
1189 1263 CircleF
1499 1140 CircleF
1810 1307 CircleF
2275 1026 CircleF
0.500 UL
LTb
700 1072 M
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
25 0 V
24 0 V
24 0 V
24 0 V
1.000 UL
LTb
700 300 M
2390 0 V
0 1544 V
-2390 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1895,50){\makebox(0,0){\large{$l\surd\sigma$}}}%
\put(200,1322){\makebox(0,0){\large{$c_{eff}$}}}%
\put(3090,200){\makebox(0,0){\ {$5$}}}%
\put(2493,200){\makebox(0,0){\ {$4$}}}%
\put(1895,200){\makebox(0,0){\ {$3$}}}%
\put(1298,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$1$}}}%
\put(650,1844){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(650,1458){\makebox(0,0)[r]{\ \ {$1.5$}}}%
\put(650,1072){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,686){\makebox(0,0)[r]{\ \ {$0.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_corr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_corr.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov  4 10:20:37 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
850 300 M
63 0 V
2537 0 R
-63 0 V
1.000 UL
LTb
850 477 M
31 0 V
2569 0 R
-31 0 V
850 580 M
31 0 V
2569 0 R
-31 0 V
850 653 M
31 0 V
2569 0 R
-31 0 V
850 710 M
31 0 V
2569 0 R
-31 0 V
850 757 M
31 0 V
2569 0 R
-31 0 V
850 796 M
31 0 V
2569 0 R
-31 0 V
850 830 M
31 0 V
2569 0 R
-31 0 V
850 860 M
31 0 V
2569 0 R
-31 0 V
850 887 M
63 0 V
2537 0 R
-63 0 V
1.000 UL
LTb
850 1063 M
31 0 V
2569 0 R
-31 0 V
850 1167 M
31 0 V
2569 0 R
-31 0 V
850 1240 M
31 0 V
2569 0 R
-31 0 V
850 1297 M
31 0 V
2569 0 R
-31 0 V
850 1343 M
31 0 V
2569 0 R
-31 0 V
850 1382 M
31 0 V
2569 0 R
-31 0 V
850 1416 M
31 0 V
2569 0 R
-31 0 V
850 1446 M
31 0 V
2569 0 R
-31 0 V
850 1473 M
63 0 V
2537 0 R
-63 0 V
1.000 UL
LTb
850 1650 M
31 0 V
2569 0 R
-31 0 V
850 1753 M
31 0 V
2569 0 R
-31 0 V
850 1827 M
31 0 V
2569 0 R
-31 0 V
850 1883 M
31 0 V
2569 0 R
-31 0 V
850 1930 M
31 0 V
2569 0 R
-31 0 V
850 1969 M
31 0 V
2569 0 R
-31 0 V
850 2003 M
31 0 V
2569 0 R
-31 0 V
850 2033 M
31 0 V
2569 0 R
-31 0 V
850 2060 M
63 0 V
2537 0 R
-63 0 V
1.000 UL
LTb
850 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2150 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2800 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
850 300 M
2600 0 V
0 1760 V
-2600 0 V
850 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
850 2060 M
-31 0 R
62 0 V
-62 0 R
62 0 V
132 -91 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
131 -90 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
132 -91 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
131 -93 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
132 -97 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
131 -100 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
132 -107 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
131 -125 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
132 -140 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
131 -181 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
132 -233 R
0 164 V
-31 -164 R
62 0 V
-62 164 R
62 0 V
2800 830 M
0 293 V
2769 830 M
62 0 V
-62 293 R
62 0 V
2963 300 M
0 744 V
2932 300 M
62 0 V
-62 744 R
62 0 V
3125 300 M
0 654 V
3094 300 M
62 0 V
-62 654 R
62 0 V
850 2060 Circle
1013 1970 Circle
1175 1884 Circle
1338 1799 Circle
1500 1716 Circle
1663 1634 Circle
1825 1554 Circle
1988 1474 Circle
2150 1390 Circle
2313 1307 Circle
2475 1214 Circle
2638 1123 Circle
2800 1017 Circle
2963 865 Circle
3125 590 Circle
2.000 UL
LT2
850 2053 M
26 -14 V
27 -13 V
26 -14 V
26 -14 V
26 -13 V
27 -14 V
26 -13 V
26 -14 V
26 -13 V
27 -14 V
26 -14 V
26 -13 V
26 -14 V
27 -13 V
26 -14 V
26 -13 V
26 -14 V
27 -13 V
26 -14 V
26 -14 V
27 -13 V
26 -14 V
26 -13 V
26 -14 V
27 -13 V
26 -14 V
26 -14 V
26 -13 V
27 -14 V
26 -13 V
26 -14 V
26 -13 V
27 -14 V
26 -13 V
26 -14 V
26 -14 V
27 -13 V
26 -14 V
26 -13 V
27 -14 V
26 -13 V
26 -14 V
26 -13 V
27 -14 V
26 -13 V
26 -14 V
26 -13 V
27 -14 V
26 -13 V
26 -13 V
26 -14 V
27 -13 V
26 -14 V
26 -13 V
26 -13 V
27 -14 V
26 -13 V
26 -13 V
26 -13 V
27 -14 V
26 -13 V
26 -13 V
27 -13 V
26 -13 V
26 -13 V
26 -13 V
27 -12 V
26 -13 V
26 -13 V
26 -12 V
27 -12 V
26 -13 V
26 -12 V
26 -12 V
27 -11 V
26 -12 V
26 -11 V
26 -11 V
27 -11 V
26 -11 V
26 -10 V
27 -10 V
26 -9 V
26 -10 V
26 -8 V
27 -9 V
26 -8 V
26 -7 V
26 -7 V
27 -7 V
26 -5 V
26 -6 V
26 -4 V
27 -4 V
26 -3 V
26 -3 V
26 -2 V
27 -1 V
26 0 V
1.000 UL
LTb
850 300 M
2600 0 V
0 1760 V
-2600 0 V
850 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2150,50){\makebox(0,0){$n_t$}}%
\put(500,1430){\makebox(0,0){$C(n_t)$}}%
\put(3450,200){\makebox(0,0){$16$}}%
\put(2800,200){\makebox(0,0){$12$}}%
\put(2150,200){\makebox(0,0){$8$}}%
\put(1500,200){\makebox(0,0){$4$}}%
\put(850,200){\makebox(0,0){$0$}}%
\put(800,2060){\makebox(0,0)[r]{ \ \ {$1$}}}%
\put(800,1473){\makebox(0,0)[r]{ \ \ {$0.1$}}}%
\put(800,887){\makebox(0,0)[r]{ \ \ {$0.01$}}}%
\put(800,300){\makebox(0,0)[r]{ \ \ {$0.001$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_corrpl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_corrpl.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov  4 10:04:07 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
900 300 M
63 0 V
2487 0 R
-63 0 V
1.000 UL
LTb
900 432 M
31 0 V
2519 0 R
-31 0 V
900 510 M
31 0 V
2519 0 R
-31 0 V
900 565 M
31 0 V
2519 0 R
-31 0 V
900 608 M
31 0 V
2519 0 R
-31 0 V
900 642 M
31 0 V
2519 0 R
-31 0 V
900 672 M
31 0 V
2519 0 R
-31 0 V
900 697 M
31 0 V
2519 0 R
-31 0 V
900 720 M
31 0 V
2519 0 R
-31 0 V
900 740 M
63 0 V
2487 0 R
-63 0 V
1.000 UL
LTb
900 872 M
31 0 V
2519 0 R
-31 0 V
900 950 M
31 0 V
2519 0 R
-31 0 V
900 1005 M
31 0 V
2519 0 R
-31 0 V
900 1048 M
31 0 V
2519 0 R
-31 0 V
900 1082 M
31 0 V
2519 0 R
-31 0 V
900 1112 M
31 0 V
2519 0 R
-31 0 V
900 1137 M
31 0 V
2519 0 R
-31 0 V
900 1160 M
31 0 V
2519 0 R
-31 0 V
900 1180 M
63 0 V
2487 0 R
-63 0 V
1.000 UL
LTb
900 1312 M
31 0 V
2519 0 R
-31 0 V
900 1390 M
31 0 V
2519 0 R
-31 0 V
900 1445 M
31 0 V
2519 0 R
-31 0 V
900 1488 M
31 0 V
2519 0 R
-31 0 V
900 1522 M
31 0 V
2519 0 R
-31 0 V
900 1552 M
31 0 V
2519 0 R
-31 0 V
900 1577 M
31 0 V
2519 0 R
-31 0 V
900 1600 M
31 0 V
2519 0 R
-31 0 V
900 1620 M
63 0 V
2487 0 R
-63 0 V
1.000 UL
LTb
900 1752 M
31 0 V
2519 0 R
-31 0 V
900 1830 M
31 0 V
2519 0 R
-31 0 V
900 1885 M
31 0 V
2519 0 R
-31 0 V
900 1928 M
31 0 V
2519 0 R
-31 0 V
900 1962 M
31 0 V
2519 0 R
-31 0 V
900 1992 M
31 0 V
2519 0 R
-31 0 V
900 2017 M
31 0 V
2519 0 R
-31 0 V
900 2040 M
31 0 V
2519 0 R
-31 0 V
900 2060 M
63 0 V
2487 0 R
-63 0 V
1.000 UL
LTb
900 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1538 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2175 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2813 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
900 300 M
2550 0 V
0 1760 V
-2550 0 V
900 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
900 2060 M
-31 0 R
62 0 V
-62 0 R
62 0 V
128 -532 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
129 -491 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
1378 300 M
0 568 V
1347 300 M
62 0 V
-62 568 R
62 0 V
1538 516 M
0 485 V
1507 516 M
62 0 V
-62 485 R
62 0 V
900 2060 Circle
1059 1533 Circle
1219 1101 Circle
1378 528 Circle
1538 883 Circle
1.000 UL
LT2
900 1966 M
26 -70 V
26 -70 V
25 -70 V
26 -70 V
26 -70 V
26 -70 V
25 -69 V
26 -70 V
26 -70 V
26 -70 V
25 -70 V
26 -70 V
26 -70 V
26 -70 V
25 -70 V
26 -70 V
26 -70 V
26 -70 V
25 -70 V
26 -70 V
26 -70 V
26 -70 V
25 -70 V
22 -57 V
1.000 UL
LTb
900 300 M
2550 0 V
0 1760 V
-2550 0 V
900 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2175,50){\makebox(0,0){$n_t$}}%
\put(500,1430){\makebox(0,0){$C(n_t)$}}%
\put(3450,200){\makebox(0,0){$16$}}%
\put(2813,200){\makebox(0,0){$12$}}%
\put(2175,200){\makebox(0,0){$8$}}%
\put(1538,200){\makebox(0,0){$4$}}%
\put(900,200){\makebox(0,0){$0$}}%
\put(850,2060){\makebox(0,0)[r]{ \ \ {$1$}}}%
\put(850,1620){\makebox(0,0)[r]{ \ \ {$0.1$}}}%
\put(850,1180){\makebox(0,0)[r]{ \ \ {$0.01$}}}%
\put(850,740){\makebox(0,0)[r]{ \ \ {$0.001$}}}%
\put(850,300){\makebox(0,0)[r]{ \ \ {$0.0001$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_gIN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_gIN.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Nov  7 17:28:13 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 887 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1473 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 2060 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1158 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1617 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2533 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2992 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
1246 1607 CircleF
1283 1570 CircleF
1310 1540 CircleF
1334 1516 CircleF
1371 1474 CircleF
1460 1391 CircleF
1582 1292 CircleF
1797 1151 CircleF
0.500 UP
1.000 UL
LT0
1277 1634 Circle
1283 1622 Circle
1428 1455 Circle
1431 1454 Circle
1579 1330 Circle
1877 1148 Circle
2151 1022 Circle
2470 910 Circle
2967 781 Circle
0.500 UP
1.000 UL
LT1
1325 1639 Circle
1496 1425 Circle
1496 1422 Circle
1660 1286 Circle
1996 1103 Circle
2166 1029 Circle
2430 941 Circle
3060 782 Circle
0.500 UP
1.000 UL
LT1
1290 1567 Circle
1371 1483 Circle
1377 1477 Circle
1445 1412 Circle
1519 1348 Circle
1609 1281 Circle
1793 1165 Circle
0.500 UP
1.000 UL
LT2
1233 1657 CircleF
1250 1625 CircleF
1313 1558 CircleF
1404 1469 CircleF
1470 1413 CircleF
1547 1344 CircleF
1629 1288 CircleF
1853 1155 CircleF
2200 989 CircleF
0.500 UL
LTb
3450 682 M
-165 29 V
-284 58 V
-244 59 V
-211 59 V
-183 58 V
-161 59 V
-143 59 V
-126 58 V
-113 59 V
-103 59 V
-92 58 V
-86 59 V
-79 59 V
-75 58 V
-72 59 V
-71 59 V
-78 58 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2075,50){\makebox(0,0){$\mu=\frac{1}{a\surd\sigma}$}}%
\put(300,1430){\makebox(0,0){$g^2_I(\mu)N$}}%
\put(3450,200){\makebox(0,0){\ {$12$}}}%
\put(2992,200){\makebox(0,0){\ {$10$}}}%
\put(2533,200){\makebox(0,0){\ {$8$}}}%
\put(2075,200){\makebox(0,0){\ {$6$}}}%
\put(1617,200){\makebox(0,0){\ {$4$}}}%
\put(1158,200){\makebox(0,0){\ {$2$}}}%
\put(700,200){\makebox(0,0){\ {$0$}}}%
\put(650,2060){\makebox(0,0)[r]{\ \ {$6.5$}}}%
\put(650,1473){\makebox(0,0)[r]{\ \ {$5.5$}}}%
\put(650,887){\makebox(0,0)[r]{\ \ {$4.5$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$3.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_gkN3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_gkN3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Wed Nov  4 10:20:47 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 535 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 769 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1004 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1239 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1473 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1708 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1943 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1233 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1867 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3133 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
3095 841 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-77 -4 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-911 77 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-46 3 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-509 -20 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-507 40 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
995 1078 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
866 1088 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
762 1057 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
3095 856 CircleF
3049 878 CircleF
2169 978 CircleF
2154 1008 CircleF
1676 1016 CircleF
1200 1081 CircleF
995 1088 CircleF
866 1103 CircleF
762 1073 CircleF
0.500 UP
1.000 UL
LT0
3095 1405 M
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
-77 -167 R
0 143 V
-31 -143 R
62 0 V
-62 143 R
62 0 V
2169 1396 M
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
-46 -40 R
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
-509 -90 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
-507 -77 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
-236 13 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
866 1445 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
762 1464 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
3095 1488 Circle
3049 1475 Circle
2169 1433 Circle
2154 1476 Circle
1676 1451 Circle
1200 1411 Circle
995 1455 Circle
866 1462 Circle
762 1484 Circle
1.000 UL
LT2
600 1115 M
29 -3 V
29 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -2 V
29 -3 V
28 -2 V
29 -2 V
29 -3 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -3 V
29 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -2 V
29 -3 V
28 -2 V
29 -2 V
29 -3 V
29 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -3 V
29 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -2 V
29 -3 V
28 -2 V
29 -2 V
29 -3 V
29 -2 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -3 V
28 -2 V
29 -3 V
29 -2 V
29 -2 V
29 -3 V
28 -2 V
29 -2 V
29 -3 V
29 -2 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -3 V
28 -2 V
29 -2 V
29 -3 V
29 -2 V
29 -3 V
28 -2 V
29 -2 V
29 -3 V
29 -2 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -3 V
29 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -2 V
28 -3 V
29 -2 V
29 -3 V
29 -2 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -3 V
29 -2 V
28 -2 V
29 -3 V
29 -2 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
29 -3 V
29 -2 V
28 -3 V
29 -2 V
29 -2 V
1.000 UL
LT2
600 1456 M
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
29 -1 V
29 0 V
28 0 V
29 0 V
29 -1 V
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
29 0 V
28 -1 V
29 0 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 -1 V
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
29 0 V
28 -1 V
29 0 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
29 -1 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
29 0 V
28 -1 V
29 0 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
29 -1 V
29 0 V
28 0 V
29 0 V
29 -1 V
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
28 0 V
29 -1 V
29 0 V
29 0 V
29 -1 V
28 0 V
29 0 V
29 0 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2025,50){\makebox(0,0){{$a^2\sigma$}}}%
\put(300,1430){\makebox(0,0){{${{m_G}\over{\surd\sigma}}$}}}%
\put(3133,200){\makebox(0,0){\ {$0.16$}}}%
\put(2500,200){\makebox(0,0){\ {$0.12$}}}%
\put(1867,200){\makebox(0,0){\ {$0.08$}}}%
\put(1233,200){\makebox(0,0){\ {$0.04$}}}%
\put(600,200){\makebox(0,0){\ {$0$}}}%
\put(550,1943){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(550,1708){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1473){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1239){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,1004){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,769){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,535){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_gkNwa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_gkNwa.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Nov  5 14:32:24 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 300 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 520 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 740 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 960 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1180 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1400 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1620 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1840 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 2060 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1550 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2025 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
0.500 UP
1.000 UL
LT0
2975 1116 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
1655 1066 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-497 -70 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-21 7 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
864 995 M
0 40 V
833 995 M
62 0 V
-62 40 R
62 0 V
-147 20 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
2975 1132 CircleF
1655 1081 CircleF
1189 1039 CircleF
1199 1083 CircleF
864 1015 CircleF
748 1081 CircleF
0.500 UP
1.000 UL
LT0
2975 1475 M
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
1655 1332 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-497 -22 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
-21 -66 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
864 1308 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
748 1292 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
2975 1499 Circle
1655 1352 Circle
1189 1374 Circle
1199 1367 Circle
864 1341 Circle
748 1341 Circle
1.000 UL
LT2
600 1028 M
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
29 1 V
28 2 V
29 1 V
29 1 V
29 1 V
28 2 V
29 1 V
29 1 V
29 2 V
29 1 V
28 1 V
29 1 V
29 2 V
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
29 2 V
28 1 V
29 1 V
29 1 V
29 2 V
29 1 V
28 1 V
29 1 V
29 2 V
29 1 V
29 1 V
28 2 V
29 1 V
29 1 V
29 1 V
28 2 V
29 1 V
29 1 V
29 1 V
29 2 V
28 1 V
29 1 V
29 1 V
29 2 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
29 1 V
28 2 V
29 1 V
29 1 V
29 1 V
29 2 V
28 1 V
29 1 V
29 2 V
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
29 1 V
29 1 V
28 2 V
29 1 V
29 1 V
29 2 V
29 1 V
28 1 V
29 1 V
29 2 V
29 1 V
28 1 V
29 1 V
29 2 V
29 1 V
29 1 V
28 1 V
29 2 V
29 1 V
1.000 UL
LT2
600 1355 M
29 0 V
29 0 V
28 1 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 1 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 1 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 1 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 1 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 1 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 1 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 0 V
29 0 V
29 0 V
28 0 V
29 0 V
29 1 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2025,50){\makebox(0,0){$1/N^2$}}%
\put(300,1430){\makebox(0,0){${{m}\over{\surd\sigma}}$}}%
\put(2975,200){\makebox(0,0){\ {$0.25$}}}%
\put(2500,200){\makebox(0,0){\ {$0.2$}}}%
\put(2025,200){\makebox(0,0){\ {$0.15$}}}%
\put(1550,200){\makebox(0,0){\ {$0.1$}}}%
\put(1075,200){\makebox(0,0){\ {$0.05$}}}%
\put(600,200){\makebox(0,0){\ {$0$}}}%
\put(550,2060){\makebox(0,0)[r]{\ \ {$8$}}}%
\put(550,1840){\makebox(0,0)[r]{\ \ {$7$}}}%
\put(550,1620){\makebox(0,0)[r]{\ \ {$6$}}}%
\put(550,1400){\makebox(0,0)[r]{\ \ {$5$}}}%
\put(550,1180){\makebox(0,0)[r]{\ \ {$4$}}}%
\put(550,960){\makebox(0,0)[r]{\ \ {$3$}}}%
\put(550,740){\makebox(0,0)[r]{\ \ {$2$}}}%
\put(550,520){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(550,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_tcN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_tcN.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Nov  6 16:40:15 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 652 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1004 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1356 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1708 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 2060 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1158 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1617 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2533 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2992 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1718 1432 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-476 -34 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
955 1365 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
843 1324 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1718 1437 CircleF
1273 1417 CircleF
955 1374 CircleF
843 1343 CircleF
1.000 UP
1.000 UL
LT0
2992 1542 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
2992 1548 Circle
0.500 UL
LTb
700 1351 M
28 2 V
28 3 V
27 2 V
28 2 V
28 3 V
28 2 V
27 2 V
28 3 V
28 2 V
28 3 V
28 2 V
27 2 V
28 3 V
28 2 V
28 3 V
27 2 V
28 2 V
28 3 V
28 2 V
28 3 V
27 2 V
28 2 V
28 3 V
28 2 V
27 3 V
28 2 V
28 2 V
28 3 V
28 2 V
27 2 V
28 3 V
28 2 V
28 3 V
27 2 V
28 2 V
28 3 V
28 2 V
28 3 V
27 2 V
28 2 V
28 3 V
28 2 V
27 3 V
28 2 V
28 2 V
28 3 V
28 2 V
27 3 V
28 2 V
28 2 V
28 3 V
27 2 V
28 3 V
28 2 V
28 2 V
28 3 V
27 2 V
28 2 V
28 3 V
28 2 V
27 3 V
28 2 V
28 2 V
28 3 V
28 2 V
27 3 V
28 2 V
28 2 V
28 3 V
27 2 V
28 3 V
28 2 V
28 2 V
28 3 V
27 2 V
28 3 V
28 2 V
28 2 V
27 3 V
28 2 V
28 3 V
28 2 V
28 2 V
27 3 V
28 2 V
28 2 V
28 3 V
27 2 V
28 3 V
28 2 V
28 2 V
28 3 V
27 2 V
28 3 V
28 2 V
28 2 V
27 3 V
28 2 V
28 3 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2075,50){\makebox(0,0){{$1/N^2$}}}%
\put(300,1430){\makebox(0,0){{${{T_c}\over{\surd\sigma}}$}}}%
\put(3450,200){\makebox(0,0){\ {$0.3$}}}%
\put(2992,200){\makebox(0,0){\ {$0.25$}}}%
\put(2533,200){\makebox(0,0){\ {$0.2$}}}%
\put(2075,200){\makebox(0,0){\ {$0.15$}}}%
\put(1617,200){\makebox(0,0){\ {$0.1$}}}%
\put(1158,200){\makebox(0,0){\ {$0.05$}}}%
\put(700,200){\makebox(0,0){\ {$0$}}}%
\put(650,2060){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,1708){\makebox(0,0)[r]{\ \ {$0.8$}}}%
\put(650,1356){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\put(650,1004){\makebox(0,0)[r]{\ \ {$0.4$}}}%
\put(650,652){\makebox(0,0)[r]{\ \ {$0.2$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_tcNd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_tcNd3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Nov  6 16:40:18 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
700 300 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 520 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 740 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 960 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1180 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1400 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1620 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 1840 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 2060 M
63 0 V
2687 0 R
-63 0 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1158 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1617 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2075 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2533 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2992 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1273 1348 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-237 -27 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
955 1318 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
843 1301 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1273 1353 CircleF
1067 1332 CircleF
955 1323 CircleF
843 1305 CircleF
1.000 UP
1.000 UL
LT0
2992 1527 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
1718 1395 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
2992 1536 Circle
1718 1399 Circle
0.500 UL
LTb
700 1293 M
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 2 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 2 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 2 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 2 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 2 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 2 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 3 V
28 3 V
27 3 V
28 3 V
28 3 V
28 2 V
27 3 V
28 3 V
28 3 V
1.000 UL
LTb
700 300 M
2750 0 V
0 1760 V
-2750 0 V
700 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(2075,50){\makebox(0,0){{$1/N^2$}}}%
\put(300,1430){\makebox(0,0){{${{T_c}\over{\surd\sigma}}$}}}%
\put(3450,200){\makebox(0,0){\ {$0.3$}}}%
\put(2992,200){\makebox(0,0){\ {$0.25$}}}%
\put(2533,200){\makebox(0,0){\ {$0.2$}}}%
\put(2075,200){\makebox(0,0){\ {$0.15$}}}%
\put(1617,200){\makebox(0,0){\ {$0.1$}}}%
\put(1158,200){\makebox(0,0){\ {$0.05$}}}%
\put(700,200){\makebox(0,0){\ {$0$}}}%
\put(650,2060){\makebox(0,0)[r]{\ \ {$1.6$}}}%
\put(650,1840){\makebox(0,0)[r]{\ \ {$1.4$}}}%
\put(650,1620){\makebox(0,0)[r]{\ \ {$1.2$}}}%
\put(650,1400){\makebox(0,0)[r]{\ \ {$1$}}}%
\put(650,1180){\makebox(0,0)[r]{\ \ {$0.8$}}}%
\put(650,960){\makebox(0,0)[r]{\ \ {$0.6$}}}%
\put(650,740){\makebox(0,0)[r]{\ \ {$0.4$}}}%
\put(650,520){\makebox(0,0)[r]{\ \ {$0.2$}}}%
\put(650,300){\makebox(0,0)[r]{\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plotspectrum2ArsSU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotspectrum2Ars.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov 11 18:49:00 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotspectrum2Ars.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov 11 18:49:00 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1020 M
63 0 V
5897 0 R
-63 0 V
900 1440 M
63 0 V
5897 0 R
-63 0 V
900 1860 M
63 0 V
5897 0 R
-63 0 V
900 2280 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3120 M
63 0 V
5897 0 R
-63 0 V
900 3540 M
63 0 V
5897 0 R
-63 0 V
900 3960 M
63 0 V
5897 0 R
-63 0 V
900 4380 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 1258 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 1144 R
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
2084 1640 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-31 1078 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
-31 628 R
0 150 V
-31 -150 R
62 0 V
-62 150 R
62 0 V
-31 157 R
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
3125 1978 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-31 1028 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
-31 479 R
0 162 V
-31 -162 R
62 0 V
-62 162 R
62 0 V
-31 56 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
4166 2305 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 1001 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
-31 486 R
0 80 V
-31 -80 R
62 0 V
-62 80 R
62 0 V
-31 88 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
5206 2622 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-31 926 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
-31 482 R
0 129 V
-31 -129 R
5237 4117 L
-62 129 R
62 0 V
-31 34 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
6247 2930 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-31 929 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-31 318 R
0 138 V
-31 -138 R
62 0 V
-62 138 R
62 0 V
-31 5 R
0 165 V
-31 -165 R
62 0 V
-62 165 R
62 0 V
1043 1265 Pls
1043 2446 Pls
2084 1648 Pls
2084 2760 Pls
2084 3490 Pls
2084 3761 Pls
3125 1985 Pls
3125 3044 Pls
3125 3626 Pls
3125 3806 Pls
4166 2312 Pls
4166 3345 Pls
4166 3897 Pls
4166 4076 Pls
5206 2632 Pls
5206 3601 Pls
5206 4182 Pls
5206 4338 Pls
6247 2941 Pls
6247 3928 Pls
6247 4362 Pls
6247 4519 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT1
6077 1363 M
543 0 V
1043 1341 M
52 18 V
53 18 V
52 17 V
53 18 V
53 18 V
52 17 V
53 18 V
52 17 V
53 17 V
52 17 V
53 18 V
53 17 V
52 17 V
53 16 V
52 17 V
53 17 V
52 17 V
53 17 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 15 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 15 V
52 16 V
stroke
LT2
LTb
LT2
6077 1163 M
543 0 V
-5577 81 R
52 26 V
53 25 V
52 24 V
53 23 V
53 22 V
52 22 V
53 22 V
52 21 V
53 20 V
52 21 V
53 20 V
53 19 V
52 20 V
53 19 V
52 19 V
53 19 V
52 18 V
53 19 V
53 18 V
52 18 V
53 18 V
52 17 V
53 18 V
52 18 V
53 17 V
53 17 V
52 18 V
53 17 V
52 17 V
53 17 V
52 17 V
53 16 V
53 17 V
52 17 V
53 17 V
52 16 V
53 17 V
52 16 V
53 17 V
53 16 V
52 16 V
53 17 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 16 V
52 16 V
53 15 V
53 16 V
52 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
53 15 V
52 16 V
53 15 V
52 15 V
53 16 V
52 15 V
stroke
LT3
LTb
LT3
6077 963 M
543 0 V
1043 3159 M
52 5 V
53 6 V
52 5 V
53 6 V
53 5 V
52 6 V
53 6 V
52 6 V
53 6 V
52 5 V
53 7 V
53 6 V
52 6 V
53 6 V
52 6 V
53 7 V
52 6 V
53 7 V
53 6 V
52 7 V
53 7 V
52 7 V
53 7 V
52 6 V
53 7 V
53 8 V
52 7 V
53 7 V
52 7 V
53 7 V
52 8 V
53 7 V
53 8 V
52 7 V
53 8 V
52 8 V
53 7 V
52 8 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 9 V
53 8 V
53 8 V
52 9 V
53 8 V
52 8 V
53 9 V
53 9 V
52 8 V
53 9 V
52 9 V
53 8 V
52 9 V
53 9 V
53 9 V
52 9 V
53 9 V
52 9 V
53 9 V
52 10 V
53 9 V
53 9 V
52 9 V
53 10 V
52 9 V
53 10 V
52 9 V
53 10 V
53 9 V
52 10 V
53 10 V
52 9 V
53 10 V
52 10 V
53 10 V
53 10 V
52 10 V
53 10 V
52 10 V
53 10 V
52 10 V
53 10 V
53 10 V
52 10 V
53 10 V
52 11 V
53 10 V
52 10 V
53 11 V
53 10 V
52 11 V
53 10 V
52 11 V
53 10 V
52 11 V
stroke
LT4
LTb
LT4
6077 763 M
543 0 V
1043 4143 M
52 3 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 5 V
52 4 V
53 4 V
52 5 V
53 4 V
53 4 V
52 5 V
53 4 V
52 5 V
53 5 V
52 5 V
53 4 V
53 5 V
52 5 V
53 5 V
52 5 V
53 5 V
52 5 V
53 6 V
53 5 V
52 5 V
53 6 V
52 5 V
53 5 V
52 6 V
53 6 V
53 5 V
52 6 V
53 6 V
52 5 V
53 6 V
52 6 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 6 V
53 6 V
52 7 V
53 6 V
52 7 V
53 6 V
53 7 V
52 6 V
53 7 V
52 7 V
53 7 V
52 6 V
53 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 8 V
53 7 V
52 7 V
53 7 V
52 8 V
53 7 V
52 8 V
53 7 V
53 8 V
52 7 V
53 8 V
52 8 V
53 7 V
52 8 V
53 8 V
53 8 V
52 7 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
53 9 V
52 8 V
53 8 V
52 8 V
53 8 V
52 9 V
53 8 V
53 8 V
52 9 V
53 8 V
52 9 V
53 8 V
52 9 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}$NG N_L=N_R=2$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=1$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}Fit for $NG N_L=N_R=0$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}$NG N_L=N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}2A $q=0$, $P=+$  spectrum}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_{f}}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{E}{\sqrt{\sigma_{f}}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,4380){\makebox(0,0)[r]{\strut{} 9}}%
  \put(780,3960){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,3540){\makebox(0,0)[r]{\strut{} 7}}%
  \put(780,3120){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 5}}%
  \put(780,2280){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1860){\makebox(0,0)[r]{\strut{} 3}}%
  \put(780,1440){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,1020){\makebox(0,0)[r]{\strut{} 1}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

